An All-Sky Sample of Intermediate-Mass Star-Forming Regions

We present an all-sky sample of 984 candidate intermediate-mass Galactic star-forming regions color-selected from the Infrared Astronomical Satellite (IRAS) Point Source Catalog and morphologically classify each object using mid-infrared Wide-field Infrared Survey Explorer (WISE) images. Of the 984 candidates, 616 are probable star-forming regions (62.6%), 128 are filamentary structures (13.0%), 39 are point-like objects of unknown nature (4.0%), and 201 are galaxies (20.4%). We conduct a study of four of these regions, IRAS 00259+5625, IRAS 00420+5530, IRAS 01080+5717, and IRAS 05380+2020, at Galactic latitudes |b| > 5 degrees using optical spectroscopy from the Wyoming Infrared Observatory along with near-infrared photometry from the Two-Micron All Sky Survey to investigate their stellar content. New optical spectra, color-magnitude diagrams, and color-color diagrams reveal their extinctions, spectrophotometric distances, and the presence of small stellar clusters containing 20-78 solar masses of stars. These low-mass diffuse star clusters contain 65-250 stars for a typical initial mass function, including one or more mid-B stars as their most massive constituents. Using infrared spectral energy distributions we identify young stellar objects near each region and assign probable masses and evolutionary stages to the protostars. The total infrared luminosity lies in the range 190 to 960 solar luminosities, consistent with the sum of the luminosities of the individually identified young stellar objects.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\centering
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{IM~SFR Source Table\label{imsfrsources.tbl}}
\tablehead{
\colhead{Number} &
\colhead{\emph{IRAS} Name} &
\colhead{$\ell$ (\deg)} &
\colhead{$b$ (\deg)} &
\colhead{Morphological Classification} }
\tablecolumns{5}
\startdata

   1 & 00001+6417 &   117.7266 &     2.1899 &    Blob/Shell \\ 
   2 & 00002+6647 &   118.2070 &     4.6387 &   Filamentary \\ 
   3 & 00025+6708 &   118.4940 &     4.9407 &    Blob/Shell \\ 
   4 & 00034+6658 &   118.5597 &     4.7714 &   Filamentary \\ 
   5 & 00063+6706 &   118.8581 &     4.8497 &   Filamentary \\ 
   6 & 00070+6503 &   118.5951 &     2.8161 &    Blob/Shell \\ 
   7 & 00080+6329 &   118.4449 &     1.2530 &    Blob/Shell \\ 
   8 & 00127+6058 &   118.6205 &    -1.3256 &    Blob/Shell \\ 
   9 & 00257+6601 &   120.6401 &     3.5368 &    Blob/Shell \\ 
  10 & 00259+5625 &   119.8038 &    -6.0319 &    Blob/Shell \\ 
  11 & 00265+6403 &   120.5441 &     1.5606 &    Blob/Shell \\ 
  12 & 00268+6234 &   120.4521 &     0.0891 &    Blob/Shell \\ 
  13 & 00278-3331 &   338.3160 &   -82.3784 &        Galaxy \\ 
  14 & 00297-6431 &   306.4101 &   -52.7446 &        Galaxy \\ 
  15 & 00299+6344 &   120.8924 &     1.2240 &    Blob/Shell \\ 
  16 & 00307+6633 &   121.1843 &     4.0188 &    Blob/Shell \\ 
  17 & 00331+6600 &   121.3862 &     3.4651 &     Star-like \\ 
  18 & 00375+6637 &   121.8644 &     4.0443 &    Blob/Shell \\ 
  19 & 00402+4120 &   121.2459 &   -21.2207 &    Blob/Shell \\ 
  20 & 00420+5530 &   122.0145 &    -7.0718 &    Blob/Shell \\ 
  21 & 00461-8104 &   303.1373 &   -36.3256 &        Galaxy \\ 
  22 & 00487+5118 &   122.9572 &   -11.2944 &     Star-like \\ 
  23 & 00497+6357 &   123.0781 &     1.3604 &    Blob/Shell \\ 
  24 & 00555+7614 &   123.4011 &    13.6487 &        Galaxy \\ 
  25 & 00571+6050 &   123.9965 &    -1.7503 &    Blob/Shell \\ 
  26 & 00580+6238 &   124.0361 &     0.0595 &    Blob/Shell \\ 
  27 & 00592+6413 &   124.1122 &     1.6434 &    Blob/Shell \\ 
  28 & 01004+6031 &   124.4051 &    -2.0367 &    Blob/Shell \\ 
  29 & 01036+5924 &   124.8675 &    -3.1395 &    Blob/Shell \\ 
  30 & 01037+6504 &   124.5546 &     2.5255 &    Blob/Shell \\ 
  31 & 01041+5828 &   124.9791 &    -4.0637 &    Blob/Shell \\ 
  32 & 01056+6217 &   124.9340 &    -0.2501 &    Blob/Shell \\ 
  33 & 01059+6222 &   124.9579 &    -0.1609 &    Blob/Shell \\ 
  34 & 01082+5717 &   125.6137 &    -5.2090 &    Blob/Shell \\ 
  35 & 01093+6523 &   125.1164 &     2.8669 &    Blob/Shell \\ 
  36 & 01123+6430 &   125.5120 &     2.0293 &    Blob/Shell \\ 
  37 & 01243+6212 &   127.1116 &    -0.1152 &    Blob/Shell \\ 
  38 & 01312+6545 &   127.3270 &     3.5169 &    Blob/Shell \\ 
  39 & 01431+6232 &   129.1969 &     0.5911 &    Blob/Shell \\ 
  40 & 01467+5339 &   131.5807 &    -7.9748 &    Blob/Shell \\ 
  41 & 01485-0957 &   164.6531 &   -67.6072 &        Galaxy \\ 
  42 & 01485+2206 &   140.6824 &   -38.4415 &        Galaxy \\ 
  43 & 01546+6319 &   130.2939 &     1.6549 &    Blob/Shell \\ 
  44 & 01547+3540 &   137.6971 &   -25.0481 &        Galaxy \\ 
  45 & 01565+1845 &   144.3888 &   -41.0192 &        Galaxy \\ 
  46 & 01573+6730 &   129.4864 &     5.7738 &    Blob/Shell \\ 
  47 & 01587+6148 &   131.1449 &     0.3118 &    Blob/Shell \\ 
  48 & 02054+6011 &   132.3684 &    -1.0212 &    Blob/Shell \\ 
  49 & 02071+3857 &   139.1875 &   -21.1834 &        Galaxy \\ 
  50 & 02130+5509 &   134.8787 &    -5.5012 &    Blob/Shell \\ 
  51 & 02149+6027 &   133.4125 &    -0.4020 &    Blob/Shell \\ 
  52 & 02152+1418 &   152.3175 &   -43.3387 &        Galaxy \\ 
  53 & 02160+6057 &   133.3721 &     0.1220 &    Blob/Shell \\ 
  54 & 02207-2127 &   202.1398 &   -68.3194 &        Galaxy \\ 
  55 & 02259+6044 &   134.5752 &     0.3272 &   Filamentary \\ 
  56 & 02264+6034 &   134.6929 &     0.2044 &   Filamentary \\ 
  57 & 02281-0309 &   171.6789 &   -56.1071 &        Galaxy \\ 
  58 & 02309+6034 &   135.2053 &     0.4109 &    Blob/Shell \\ 
  59 & 02312+2905 &   148.3953 &   -28.4284 &        Galaxy \\ 
  60 & 02318+6106 &   135.0961 &     0.9404 &   Filamentary \\ 
  61 & 02327+6019 &   135.5109 &     0.2576 &    Blob/Shell \\ 
  62 & 02337+6029 &   135.5597 &     0.4672 &   Filamentary \\ 
  63 & 02376+6030 &   135.9881 &     0.6722 &    Blob/Shell \\ 
  64 & 02391+0013 &   171.3327 &   -51.7475 &        Galaxy \\ 
  65 & 02398+2821 &   150.6756 &   -28.2308 &        Galaxy \\ 
  66 & 02435-0747 &   182.4799 &   -56.5529 &        Galaxy \\ 
  67 & 02436-5556 &   275.2021 &   -54.8324 &        Galaxy \\ 
  68 & 02438-0042 &   173.7439 &   -51.6511 &        Galaxy \\ 
  69 & 02484+6022 &   137.2467 &     1.1153 &    Blob/Shell \\ 
  70 & 02511+6023 &   137.5407 &     1.2788 &     Star-like \\ 
  71 & 03050+5638 &   140.9113 &    -1.1620 &    Blob/Shell \\ 
  72 & 03058+5941 &   139.4861 &     1.5326 &    Blob/Shell \\ 
  73 & 03063+5735 &   140.5897 &    -0.2478 &    Blob/Shell \\ 
  74 & 03083+5618 &   141.4780 &    -1.2309 &    Blob/Shell \\ 
  75 & 03119+6017 &   139.8417 &     2.4399 &    Blob/Shell \\ 
  76 & 03148+6011 &   140.2077 &     2.5398 &    Blob/Shell \\ 
  77 & 03197-1534 &   202.1966 &   -53.1595 &        Galaxy \\ 
  78 & 03208-3723 &   240.1602 &   -56.6872 &        Galaxy \\ 
  79 & 03260-3719 &   239.8597 &   -55.6511 &        Galaxy \\ 
  80 & 03298+5758 &   143.0278 &     1.7548 &    Blob/Shell \\ 
  81 & 03300-5204 &   263.6453 &   -51.2017 &        Galaxy \\ 
  82 & 03324+7224 &   134.7394 &    13.6326 &        Galaxy \\ 
  83 & 03348-4407 &   250.9345 &   -52.9418 &        Galaxy \\ 
  84 & 03353-2439 &   218.4592 &   -52.7067 &        Galaxy \\ 
  85 & 03353+5550 &   144.8880 &     0.4516 &    Blob/Shell \\ 
  86 & 03366+5536 &   145.1746 &     0.3758 &    Blob/Shell \\ 
  87 & 03373-3129 &   229.7868 &   -53.3399 &        Galaxy \\ 
  88 & 03387-2243 &   215.7328 &   -51.4541 &        Galaxy \\ 
  89 & 03401-1338 &   202.8036 &   -47.8796 &        Galaxy \\ 
  90 & 03404-4722 &   255.6891 &   -51.1964 &        Galaxy \\ 
  91 & 03428-4448 &   251.5238 &   -51.3955 &        Galaxy \\ 
  92 & 03478+5121 &   149.0845 &    -1.9839 &    Blob/Shell \\ 
  93 & 03529+5345 &   148.1550 &     0.3718 &    Blob/Shell \\ 
  94 & 03530+5117 &   149.7519 &    -1.5208 &    Blob/Shell \\ 
  95 & 03544+5431 &   147.8406 &     1.0909 &    Blob/Shell \\ 
  96 & 03571+5827 &   145.5748 &     4.3393 &    Blob/Shell \\ 
  97 & 03583-8358 &   297.8124 &   -31.3864 &        Galaxy \\ 
  98 & 04016+5508 &   148.2231 &     2.2366 &    Blob/Shell \\ 
  99 & 04030+5000 &   151.7888 &    -1.4452 &    Blob/Shell \\ 
 100 & 04030+5451 &   148.5615 &     2.1620 &    Blob/Shell \\ 
 101 & 04128-6158 &   273.5884 &   -41.9946 &        Galaxy \\ 
 102 & 04134-5611 &   266.1104 &   -43.8326 &        Galaxy \\ 
 103 & 04155-6019 &   271.3592 &   -42.2641 &        Galaxy \\ 
 104 & 04156+5251 &   151.2879 &     1.9669 &    Blob/Shell \\ 
 105 & 04170-6253 &   274.5019 &   -41.1943 &        Galaxy \\ 
 106 & 04170+7510 &   135.2231 &    17.7640 &        Galaxy \\ 
 107 & 04189-5503 &   264.3086 &   -43.3912 &        Galaxy \\ 
 108 & 04228+4653 &   156.3176 &    -1.4496 &    Blob/Shell \\ 
 109 & 04235+4632 &   156.6519 &    -1.6130 &    Blob/Shell \\ 
 110 & 04255+4829 &   155.4944 &    -0.0051 &    Blob/Shell \\ 
 111 & 04275+3519 &   165.3121 &    -8.8075 &    Blob/Shell \\ 
 112 & 04278+4417 &   158.7932 &    -2.6133 &    Blob/Shell \\ 
 113 & 04418+4153 &   162.2995 &    -2.3383 &    Blob/Shell \\ 
 114 & 04523+4718 &   159.3515 &     2.5707 &    Blob/Shell \\ 
 115 & 04555-6632 &   277.2837 &   -36.1613 &   Filamentary \\ 
 116 & 05000-7013 &   281.5112 &   -34.7879 &    Blob/Shell \\ 
 117 & 05035-3802 &   241.6918 &   -36.4566 &        Galaxy \\ 
 118 & 05068-7032 &   281.6952 &   -34.1539 &    Blob/Shell \\ 
 119 & 05098-1544 &   216.6130 &   -28.9019 &        Galaxy \\ 
 120 & 05129+3429 &   171.8899 &    -2.1318 &   Filamentary \\ 
 121 & 05130+3420 &   172.0158 &    -2.2034 &   Filamentary \\ 
 122 & 05132+3414 &   172.1283 &    -2.2184 &   Filamentary \\ 
 123 & 05135+3657 &   169.9462 &    -0.5890 &    Blob/Shell \\ 
 124 & 05142+3421 &   172.1595 &    -1.9855 &   Filamentary \\ 
 125 & 05167+3858 &   168.6783 &     1.0891 &    Blob/Shell \\ 
 126 & 05169-6722 &   277.7446 &   -33.9400 &    Blob/Shell \\ 
 127 & 05183+3323 &   173.4276 &    -1.8585 &   Filamentary \\ 
 128 & 05184+3635 &   170.8226 &     0.0034 &    Blob/Shell \\ 
 129 & 05185+4002 &   167.9990 &     1.9890 &    Blob/Shell \\ 
 130 & 05190-6928 &   280.1703 &   -33.3752 &    Blob/Shell \\ 
 131 & 05197+3355 &   173.1612 &    -1.3037 &    Blob/Shell \\ 
 132 & 05200+4221 &   166.2605 &     3.5513 &    Blob/Shell \\ 
 133 & 05202-1132 &   213.4679 &   -24.8738 &        Galaxy \\ 
 134 & 05212+3633 &   171.1705 &     0.4506 &    Blob/Shell \\ 
 135 & 05231+4121 &   167.4190 &     3.4557 &    Blob/Shell \\ 
 136 & 05236+3828 &   169.8535 &     1.9217 &    Blob/Shell \\ 
 137 & 05244+3829 &   169.9202 &     2.0534 &    Blob/Shell \\ 
 138 & 05250-7134 &   282.5236 &   -32.4867 &     Star-like \\ 
 139 & 05253+3504 &   172.8713 &     0.2910 &    Blob/Shell \\ 
 140 & 05259-6952 &   280.5288 &   -32.7073 &    Blob/Shell \\ 
 141 & 05266-7138 &   282.5708 &   -32.3493 &    Blob/Shell \\ 
 142 & 05269+3728 &   171.0440 &     1.8999 &    Blob/Shell \\ 
 143 & 05271-6909 &   279.6588 &   -32.7149 &     Star-like \\ 
 144 & 05312-2158 &   225.2741 &   -26.5042 &        Galaxy \\ 
 145 & 05313+3734 &   171.4401 &     2.6770 &    Blob/Shell \\ 
 146 & 05319-0551 &   209.3107 &   -19.7774 &   Filamentary \\ 
 147 & 05328+3650 &   172.2176 &     2.5291 &    Blob/Shell \\ 
 148 & 05329+3628 &   172.5338 &     2.3505 &    Blob/Shell \\ 
 149 & 05338-0529 &   209.2061 &   -19.1863 &   Filamentary \\ 
 150 & 05339-6954 &   280.4384 &   -32.0225 &    Blob/Shell \\ 
 151 & 05352-6933 &   280.0161 &   -31.9603 &    Blob/Shell \\ 
 152 & 05363-0209 &   206.3951 &   -17.0866 &   Filamentary \\ 
 153 & 05365-6627 &   276.3561 &   -32.1519 &   Filamentary \\ 
 154 & 05365+6921 &   143.8245 &    19.4691 &        Galaxy \\ 
 155 & 05378+2928 &   178.9940 &    -0.5414 &    Blob/Shell \\ 
 156 & 05380+2020 &   186.7611 &    -5.3793 &    Blob/Shell \\ 
 157 & 05382+3547 &   173.6984 &     2.8863 &    Blob/Shell \\ 
 158 & 05394-0253 &   207.4466 &   -16.7588 &    Blob/Shell \\ 
 159 & 05396+2855 &   179.6680 &    -0.5185 &    Blob/Shell \\ 
 160 & 05404-0948 &   214.0728 &   -19.6516 &    Blob/Shell \\ 
 161 & 05414+5840 &   153.9942 &    15.0129 &        Galaxy \\ 
 162 & 05415-6419 &   273.8105 &   -31.7547 &        Galaxy \\ 
 163 & 05416-7025 &   280.9437 &   -31.3133 &    Blob/Shell \\ 
 164 & 05430-6913 &   279.5321 &   -31.3089 &   Filamentary \\ 
 165 & 05445-1648 &   221.3092 &   -21.6508 &        Galaxy \\ 
 166 & 05553+2642 &   183.3714 &     1.3164 &    Blob/Shell \\ 
 167 & 05590-2340 &   229.5280 &   -21.1380 &        Galaxy \\ 
 168 & 05591+2027 &   189.2145 &    -1.0633 &    Blob/Shell \\ 
 169 & 05593+1711 &   192.0692 &    -2.6512 &    Blob/Shell \\ 
 170 & 06008+3129 &   179.8076 &     4.7441 &    Blob/Shell \\ 
 171 & 06045+3006 &   181.4117 &     4.7588 &    Blob/Shell \\ 
 172 & 06052+8027 &   133.3600 &    25.2106 &        Galaxy \\ 
 173 & 06056+1559 &   193.8578 &    -1.9366 &   Filamentary \\ 
 174 & 06060+1655 &   193.0884 &    -1.4009 &    Blob/Shell \\ 
 175 & 06061+2028 &   190.0086 &     0.3672 &    Blob/Shell \\ 
 176 & 06065+2124 &   189.2287 &     0.8962 &    Blob/Shell \\ 
 177 & 06070-6147 &   270.9708 &   -28.8169 &        Galaxy \\ 
 178 & 06091+1510 &   194.9910 &    -1.5842 &    Blob/Shell \\ 
 179 & 06110+1847 &   192.0311 &     0.5600 &    Blob/Shell \\ 
 180 & 06133+2419 &   187.4357 &     3.6769 &    Blob/Shell \\ 
 181 & 06145+1455 &   195.8206 &    -0.5676 &    Blob/Shell \\ 
 182 & 06151+2246 &   188.9960 &     3.3023 &   Filamentary \\ 
 183 & 06158+1506 &   195.8168 &    -0.2122 &    Blob/Shell \\ 
 184 & 06164+0311 &   206.3954 &    -5.7395 &        Galaxy \\ 
 185 & 06166+1724 &   193.8911 &     1.0527 &    Blob/Shell \\ 
 186 & 06175+1108 &   199.5058 &    -1.7269 &    Blob/Shell \\ 
 187 & 06178+1539 &   195.5535 &     0.4712 &    Blob/Shell \\ 
 188 & 06181+1057 &   199.7220 &    -1.6925 &    Blob/Shell \\ 
 189 & 06185-0828 &   217.1106 &   -10.6145 &        Galaxy \\ 
 190 & 06201+2254 &   189.4303 &     4.3871 &    Blob/Shell \\ 
 191 & 06212+1645 &   194.9733 &     1.7195 &    Blob/Shell \\ 
 192 & 06220-8636 &   299.2014 &   -27.7463 &        Galaxy \\ 
 193 & 06226+0733 &   203.2527 &    -2.3269 &    Blob/Shell \\ 
 194 & 06279+0501 &   206.1139 &    -2.3251 &   Filamentary \\ 
 195 & 06283+0516 &   205.9330 &    -2.1427 &   Filamentary \\ 
 196 & 06293-0931 &   219.2729 &    -8.6864 &    Blob/Shell \\ 
 197 & 06298+0444 &   206.5801 &    -2.0439 &   Filamentary \\ 
 198 & 06299+0530 &   205.9171 &    -1.6867 &   Filamentary \\ 
 199 & 06299+1011 &   201.7651 &     0.5067 &    Blob/Shell \\ 
 200 & 06300+0530 &   205.9315 &    -1.6605 &   Filamentary \\ 
 201 & 06314+0427 &   207.0233 &    -1.8335 &    Blob/Shell \\ 
 202 & 06315+0438 &   206.8671 &    -1.7282 &   Filamentary \\ 
 203 & 06346+0600 &   206.0154 &    -0.4078 &    Blob/Shell \\ 
 204 & 06348+0234 &   209.0797 &    -1.9494 &    Blob/Shell \\ 
 205 & 06358+0047 &   210.7879 &    -2.5472 &    Blob/Shell \\ 
 206 & 06375-0141 &   213.1883 &    -3.3297 &    Blob/Shell \\ 
 207 & 06382+0939 &   203.2047 &     2.0796 &    Blob/Shell \\ 
 208 & 06401-0318 &   214.9196 &    -3.4834 &    Blob/Shell \\ 
 209 & 06416-0352 &   215.5998 &    -3.4146 &    Blob/Shell \\ 
 210 & 06416+0701 &   205.9130 &     1.6078 &    Blob/Shell \\ 
 211 & 06427+0507 &   207.7347 &     0.9616 &    Blob/Shell \\ 
 212 & 06428-0257 &   214.9332 &    -2.7193 &    Blob/Shell \\ 
 213 & 06428-2735 &   237.3049 &   -13.5519 &        Galaxy \\ 
 214 & 06437-0703 &   218.6709 &    -4.4100 &    Blob/Shell \\ 
 215 & 06446+0319 &   209.5591 &     0.5733 &    Blob/Shell \\ 
 216 & 06448+0543 &   207.4402 &     1.7132 &    Blob/Shell \\ 
 217 & 06454+0020 &   212.2855 &    -0.6185 &    Blob/Shell \\ 
 218 & 06464-1650 &   227.7688 &    -8.2162 &     Star-like \\ 
 219 & 06471-0353 &   216.2385 &    -2.1945 &    Blob/Shell \\ 
 220 & 06486-0110 &   214.0149 &    -0.6110 &    Blob/Shell \\ 
 221 & 06492-0349 &   216.4285 &    -1.7152 &    Blob/Shell \\ 
 222 & 06495+0217 &   211.0385 &     1.1820 &    Blob/Shell \\ 
 223 & 06507-0519 &   217.9316 &    -2.0697 &    Blob/Shell \\ 
 224 & 06514-0424 &   217.1929 &    -1.4971 &    Blob/Shell \\ 
 225 & 06520-0428 &   217.3210 &    -1.3716 &    Blob/Shell \\ 
 226 & 06520+0018 &   213.0757 &     0.8215 &    Blob/Shell \\ 
 227 & 06527-0027 &   213.8310 &     0.6186 &    Blob/Shell \\ 
 228 & 06547-0806 &   220.8665 &    -2.4623 &    Blob/Shell \\ 
 229 & 06552+1244 &   202.3403 &     7.1776 &        Galaxy \\ 
 230 & 06559-0134 &   215.1948 &     0.8126 &    Blob/Shell \\ 
 231 & 06571-0359 &   217.4910 &    -0.0236 &    Blob/Shell \\ 
 232 & 06581-0848 &   221.8655 &    -2.0375 &    Blob/Shell \\ 
 233 & 06581-0908 &   222.1599 &    -2.1827 &    Blob/Shell \\ 
 234 & 06583-0346 &   217.4378 &     0.3387 &    Blob/Shell \\ 
 235 & 06587-0859 &   222.0989 &    -1.9842 &    Blob/Shell \\ 
 236 & 06592-1115 &   224.1811 &    -2.9162 &   Filamentary \\ 
 237 & 07010-1143 &   224.7825 &    -2.7442 &   Filamentary \\ 
 238 & 07011-0916 &   222.6324 &    -1.5956 &    Blob/Shell \\ 
 239 & 07014-1141 &   224.8023 &    -2.6386 &   Filamentary \\ 
 240 & 07029-1215 &   225.4778 &    -2.5741 &    Blob/Shell \\ 
 241 & 07101+8550 &   127.6707 &    27.7055 &        Galaxy \\ 
 242 & 07161-1311 &   227.8115 &    -0.1567 &   Filamentary \\ 
 243 & 07173-1744 &   231.9603 &    -2.0588 &    Blob/Shell \\ 
 244 & 07193-1727 &   231.9340 &    -1.5054 &    Blob/Shell \\ 
 245 & 07195-1538 &   230.3515 &    -0.5991 &    Blob/Shell \\ 
 246 & 07202-2209 &   236.1790 &    -3.5349 &    Blob/Shell \\ 
 247 & 07208-1448 &   229.7719 &     0.0599 &    Blob/Shell \\ 
 248 & 07216-2957 &   243.2396 &    -6.9192 &        Galaxy \\ 
 249 & 07217-2933 &   242.8884 &    -6.7235 &        Galaxy \\ 
 250 & 07221-2431 &   238.4804 &    -4.2797 &    Blob/Shell \\ 
 251 & 07225-0933 &   225.3529 &     2.9403 &        Galaxy \\ 
 252 & 07226-1602 &   231.0653 &    -0.1288 &    Blob/Shell \\ 
 253 & 07260-2202 &   236.7134 &    -2.3092 &    Blob/Shell \\ 
 254 & 07271-1937 &   234.7155 &    -0.9151 &    Blob/Shell \\ 
 255 & 07272-1725 &   232.8013 &     0.1696 &    Blob/Shell \\ 
 256 & 07273-1827 &   233.7254 &    -0.3198 &        Galaxy \\ 
 257 & 07284-2203 &   236.9990 &    -1.8386 &    Blob/Shell \\ 
 258 & 07288-6647 &   278.3912 &   -21.2502 &        Galaxy \\ 
 259 & 07299-2432 &   239.3359 &    -2.7387 &    Blob/Shell \\ 
 260 & 07301-1907 &   234.6278 &    -0.0593 &   Filamentary \\ 
 261 & 07310-1444 &   230.8965 &     2.2661 &    Blob/Shell \\ 
 262 & 07312-1444 &   230.9255 &     2.3182 &   Filamentary \\ 
 263 & 07314-2306 &   238.2531 &    -1.7245 &    Blob/Shell \\ 
 264 & 07333-2217 &   237.7469 &    -0.9585 &    Blob/Shell \\ 
 265 & 07350-4731 &   260.2912 &   -12.6958 &        Galaxy \\ 
 266 & 07395-2224 &   238.5598 &     0.2399 &        Galaxy \\ 
 267 & 07429-2523 &   241.5383 &    -0.5937 &    Blob/Shell \\ 
 268 & 07447+7428 &   140.4556 &    30.0433 &        Galaxy \\ 
 269 & 07455-2703 &   243.2626 &    -0.9398 &     Star-like \\ 
 270 & 07466-2607 &   242.5847 &    -0.2401 &        Galaxy \\ 
 271 & 07477-3343 &   249.2533 &    -3.9107 &    Blob/Shell \\ 
 272 & 07492-2639 &   243.3415 &    -0.0086 &    Blob/Shell \\ 
 273 & 07509-2614 &   243.1782 &     0.5233 &   Filamentary \\ 
 274 & 07512-3406 &   249.9566 &    -3.4938 &    Blob/Shell \\ 
 275 & 07527-2828 &   245.2993 &    -0.3023 &    Blob/Shell \\ 
 276 & 07530-2513 &   242.5569 &     1.4470 &    Blob/Shell \\ 
 277 & 07534-3618 &   252.0825 &    -4.2424 &    Blob/Shell \\ 
 278 & 07538-3359 &   250.1341 &    -2.9643 &    Blob/Shell \\ 
 279 & 07561-3304 &   249.5995 &    -2.0749 &    Blob/Shell \\ 
 280 & 07568-4942 &   264.0143 &   -10.5777 &        Galaxy \\ 
 281 & 07573-3035 &   247.6285 &    -0.5539 &    Blob/Shell \\ 
 282 & 07583-4035 &   256.2484 &    -5.6478 &    Blob/Shell \\ 
 283 & 07587-3050 &   248.0064 &    -0.4311 &    Blob/Shell \\ 
 284 & 07598-2814 &   245.9268 &     1.1586 &    Blob/Shell \\ 
 285 & 08041-2723 &   245.7097 &     2.4146 &        Galaxy \\ 
 286 & 08044-3308 &   250.5938 &    -0.6453 &    Blob/Shell \\ 
 287 & 08056-3513 &   252.4734 &    -1.5610 &    Blob/Shell \\ 
 288 & 08076-2858 &   247.4649 &     2.1952 &    Blob/Shell \\ 
 289 & 08129-3546 &   253.7495 &    -0.6305 &    Blob/Shell \\ 
 290 & 08129-4547 &   262.0931 &    -6.2006 &    Blob/Shell \\ 
 291 & 08130-3612 &   254.1238 &    -0.8663 &    Blob/Shell \\ 
 292 & 08143-3521 &   253.5664 &    -0.1527 &   Filamentary \\ 
 293 & 08150-2718 &   246.9794 &     4.4831 &        Galaxy \\ 
 294 & 08158-3513 &   253.6270 &     0.1650 &    Blob/Shell \\ 
 295 & 08163-3554 &   254.2472 &    -0.1369 &    Blob/Shell \\ 
 296 & 08164-3819 &   256.2613 &    -1.4912 &    Blob/Shell \\ 
 297 & 08165-4125 &   258.8333 &    -3.2252 &    Blob/Shell \\ 
 298 & 08191-5009 &   266.3313 &    -7.7791 &    Blob/Shell \\ 
 299 & 08206-4126 &   259.2753 &    -2.6122 &    Blob/Shell \\ 
 300 & 08215-4030 &   258.6035 &    -1.9247 &    Blob/Shell \\ 
 301 & 08236-4049 &   259.0948 &    -1.7835 &    Blob/Shell \\ 
 302 & 08323-4247 &   261.6499 &    -1.6420 &    Blob/Shell \\ 
 303 & 08327-4324 &   262.1771 &    -1.9604 &    Blob/Shell \\ 
 304 & 08342-4150 &   261.0983 &    -0.7834 &    Blob/Shell \\ 
 305 & 08346-4159 &   261.2611 &    -0.8131 &    Blob/Shell \\ 
 306 & 08354-4754 &   266.0591 &    -4.3059 &    Blob/Shell \\ 
 307 & 08360-5456 &   271.7749 &    -8.4565 &        Galaxy \\ 
 308 & 08430-4751 &   266.8056 &    -3.2547 &    Blob/Shell \\ 
 309 & 08435-4105 &   261.5795 &     1.0546 &   Filamentary \\ 
 310 & 08445-4420 &   264.2264 &    -0.8455 &    Blob/Shell \\ 
 311 & 08449-4449 &   264.6460 &    -1.1105 &    Blob/Shell \\ 
 312 & 08460-4223 &   262.8880 &     0.5810 &   Filamentary \\ 
 313 & 08476-4212 &   262.9293 &     0.9374 &   Filamentary \\ 
 314 & 08485-2146 &   246.9606 &    13.8891 &        Galaxy \\ 
 315 & 08486-4724 &   267.0551 &    -2.2493 &    Blob/Shell \\ 
 316 & 08486-5231 &   271.0087 &    -5.5108 &    Blob/Shell \\ 
 317 & 08500-4237 &   263.5311 &     1.0114 &    Blob/Shell \\ 
 318 & 08509-4325 &   264.2508 &     0.6132 &    Blob/Shell \\ 
 319 & 08533-4829 &   268.3854 &    -2.3428 &    Blob/Shell \\ 
 320 & 08534-4231 &   263.8635 &     1.5482 &    Blob/Shell \\ 
 321 & 08536-0222 &   230.8132 &    26.1078 &        Galaxy \\ 
 322 & 08536-4917 &   269.0320 &    -2.8153 &    Blob/Shell \\ 
 323 & 08586-3914 &   262.0206 &     4.4370 &        Galaxy \\ 
 324 & 08597-4823 &   269.0018 &    -1.4733 &    Blob/Shell \\ 
 325 & 09040-4924 &   270.2484 &    -1.6290 &    Blob/Shell \\ 
 326 & 09070-7537 &   290.5253 &   -18.7190 &        Galaxy \\ 
 327 & 09074-5056 &   271.7373 &    -2.2702 &    Blob/Shell \\ 
 328 & 09080+7640 &   136.2554 &    34.3616 &        Galaxy \\ 
 329 & 09086-4812 &   269.8674 &    -0.2616 &    Blob/Shell \\ 
 330 & 09098-4725 &   269.4418 &     0.4229 &    Blob/Shell \\ 
 331 & 09100-4922 &   270.8851 &    -0.8923 &    Blob/Shell \\ 
 332 & 09121-5054 &   272.2124 &    -1.7048 &    Blob/Shell \\ 
 333 & 09144-6251 &   281.1189 &    -9.7510 &        Galaxy \\ 
 334 & 09147-4938 &   271.5911 &    -0.5282 &    Blob/Shell \\ 
 335 & 09149-4756 &   270.4078 &     0.6797 &   Filamentary \\ 
 336 & 09162-4757 &   270.5742 &     0.8233 &    Blob/Shell \\ 
 337 & 09165+7054 &   142.2633 &    37.5308 &        Galaxy \\ 
 338 & 09166-4813 &   270.8197 &     0.6917 &    Blob/Shell \\ 
 339 & 09216-5158 &   274.0236 &    -1.4056 &    Blob/Shell \\ 
 340 & 09240-5431 &   276.0627 &    -2.9892 &    Blob/Shell \\ 
 341 & 09248-5247 &   274.9432 &    -1.6565 &    Blob/Shell \\ 
 342 & 09248-5403 &   275.8098 &    -2.5779 &    Blob/Shell \\ 
 343 & 09274-5219 &   274.9051 &    -1.0512 &    Blob/Shell \\ 
 344 & 09288-5427 &   276.5155 &    -2.4545 &    Blob/Shell \\ 
 345 & 09293-5240 &   275.3651 &    -1.1048 &    Blob/Shell \\ 
 346 & 09294-5336 &   276.0045 &    -1.7865 &    Blob/Shell \\ 
 347 & 09394+0033 &   235.3712 &    37.2800 &        Galaxy \\ 
 348 & 09409-5408 &   277.6288 &    -1.0533 &    Blob/Shell \\ 
 349 & 09431+6809 &   143.9091 &    40.8936 &        Galaxy \\ 
 350 & 09435-5130 &   276.2260 &     1.2166 &    Blob/Shell \\ 
 351 & 09453-5647 &   279.8145 &    -2.6827 &    Blob/Shell \\ 
 352 & 09459+7230 &   139.0136 &    38.6832 &        Galaxy \\ 
 353 & 09496-7341 &   291.1485 &   -15.3595 &        Galaxy \\ 
 354 & 09509-5513 &   279.4296 &    -0.9756 &    Blob/Shell \\ 
 355 & 09514+6918 &   142.0908 &    40.9028 &        Galaxy \\ 
 356 & 09570-5807 &   281.8701 &    -2.7516 &    Blob/Shell \\ 
 357 & 09578-3118 &   265.2679 &    18.5123 &        Galaxy \\ 
 358 & 09585+5555 &   157.8097 &    48.3597 &        Galaxy \\ 
 359 & 09591-5710 &   281.5257 &    -1.8209 &    Blob/Shell \\ 
 360 & 09595-5446 &   280.1324 &     0.1474 &    Blob/Shell \\ 
 361 & 10011-5725 &   281.8836 &    -1.8522 &    Blob/Shell \\ 
 362 & 10012-5825 &   282.4950 &    -2.6517 &    Blob/Shell \\ 
 363 & 10015-0614 &   246.3780 &    37.3933 &        Galaxy \\ 
 364 & 10020-5744 &   282.1787 &    -2.0363 &   Filamentary \\ 
 365 & 10032-5756 &   282.4205 &    -2.1006 &    Blob/Shell \\ 
 366 & 10056-5856 &   283.2633 &    -2.7285 &    Blob/Shell \\ 
 367 & 10058-5718 &   282.3328 &    -1.3889 &    Blob/Shell \\ 
 368 & 10092-5749 &   283.0031 &    -1.5565 &    Blob/Shell \\ 
 369 & 10102-5706 &   282.7113 &    -0.8809 &    Blob/Shell \\ 
 370 & 10111+0340 &   238.1556 &    45.5284 &        Galaxy \\ 
 371 & 10116+0342 &   238.2030 &    45.6475 &        Galaxy \\ 
 372 & 10124-2837 &   266.1190 &    22.5766 &        Galaxy \\ 
 373 & 10126+7339 &   136.2914 &    39.4620 &        Galaxy \\ 
 374 & 10142-5800 &   283.6499 &    -1.3283 &    Blob/Shell \\ 
 375 & 10162-6037 &   285.3159 &    -3.3657 &    Blob/Shell \\ 
 376 & 10195+2149 &   213.9642 &    55.7074 &        Galaxy \\ 
 377 & 10213-5848 &   284.8780 &    -1.4955 &    Blob/Shell \\ 
 378 & 10214-5928 &   285.2327 &    -2.0506 &    Blob/Shell \\ 
 379 & 10245-5617 &   283.8979 &     0.8718 &    Blob/Shell \\ 
 380 & 10271-5748 &   285.0023 &    -0.2429 &    Blob/Shell \\ 
 381 & 10293-3941 &   275.8244 &    15.4424 &        Galaxy \\ 
 382 & 10308-6122 &   287.2153 &    -3.0640 &    Blob/Shell \\ 
 383 & 10311-5832 &   285.8253 &    -0.6061 &    Blob/Shell \\ 
 384 & 10323-5729 &   285.4345 &     0.3888 &    Blob/Shell \\ 
 385 & 10325-6023 &   286.9073 &    -2.1229 &   Filamentary \\ 
 386 & 10335-5841 &   286.1697 &    -0.5856 &    Blob/Shell \\ 
 387 & 10336-5725 &   285.5573 &     0.5304 &    Blob/Shell \\ 
 388 & 10344-5947 &   286.8040 &    -1.4768 &    Blob/Shell \\ 
 389 & 10457-5902 &   287.7203 &    -0.1422 &   Filamentary \\ 
 390 & 10476-5953 &   288.3196 &    -0.7847 &   Filamentary \\ 
 391 & 10516+5434 &   153.0552 &    55.4491 &        Galaxy \\ 
 392 & 10531-5756 &   288.1084 &     1.2784 &    Blob/Shell \\ 
 393 & 10533-5951 &   288.9452 &    -0.4411 &    Blob/Shell \\ 
 394 & 10545-6050 &   289.5013 &    -1.2724 &    Blob/Shell \\ 
 395 & 10556-6041 &   289.5617 &    -1.0847 &   Filamentary \\ 
 396 & 10564-6252 &   290.5651 &    -3.0141 &   Filamentary \\ 
 397 & 10580-5817 &   288.8315 &     1.2338 &    Blob/Shell \\ 
 398 & 10589-5802 &   288.8378 &     1.5031 &    Blob/Shell \\ 
 399 & 11017-6028 &   290.1548 &    -0.5780 &   Filamentary \\ 
 400 & 11055-4615 &   284.9833 &    12.7027 &        Galaxy \\ 
 401 & 11085-6158 &   291.4863 &    -1.6315 &    Blob/Shell \\ 
 402 & 11109-5832 &   290.4952 &     1.6605 &    Blob/Shell \\ 
 403 & 11113+4835 &   158.1156 &    61.6335 &        Galaxy \\ 
 404 & 11141-5938 &   291.2681 &     0.7937 &    Blob/Shell \\ 
 405 & 11158-3232 &   281.2219 &    26.0974 &        Galaxy \\ 
 406 & 11176+1315 &   241.9775 &    64.4194 &        Galaxy \\ 
 407 & 11176+1351 &   240.8630 &    64.7835 &        Galaxy \\ 
 408 & 11181+5326 &   149.5352 &    59.0365 &        Galaxy \\ 
 409 & 11202+1651 &   235.5878 &    66.9681 &        Galaxy \\ 
 410 & 11223-5840 &   291.9319 &     2.0623 &    Blob/Shell \\ 
 411 & 11234+4351 &   163.6622 &    66.1933 &        Galaxy \\ 
 412 & 11247+5709 &   143.8160 &    56.7176 &        Galaxy \\ 
 413 & 11247+6651 &   135.2995 &    48.4789 &        Galaxy \\ 
 414 & 11290-3001 &   283.1271 &    29.4726 &        Galaxy \\ 
 415 & 11293-6250 &   294.0551 &    -1.6358 &    Blob/Shell \\ 
 416 & 11294-6257 &   294.1055 &    -1.7419 &    Blob/Shell \\ 
 417 & 11311-6335 &   294.4767 &    -2.2896 &   Filamentary \\ 
 418 & 11313-6202 &   294.0293 &    -0.7924 &    Blob/Shell \\ 
 419 & 11322-6108 &   293.8718 &     0.0894 &    Blob/Shell \\ 
 420 & 11333-3743 &   286.8964 &    22.5121 &        Galaxy \\ 
 421 & 11364-6254 &   294.8531 &    -1.4656 &   Filamentary \\ 
 422 & 11383+1144 &   252.9422 &    67.2201 &        Galaxy \\ 
 423 & 11398-6251 &   295.2003 &    -1.3030 &    Blob/Shell \\ 
 424 & 11421-6223 &   295.3428 &    -0.7933 &    Blob/Shell \\ 
 425 & 11423-6104 &   295.0275 &     0.4884 &    Blob/Shell \\ 
 426 & 11427-6128 &   295.1776 &     0.1255 &    Blob/Shell \\ 
 427 & 11434+4746 &   150.7196 &    65.9581 &        Galaxy \\ 
 428 & 11436-5606 &   293.9312 &     5.3384 &        Galaxy \\ 
 429 & 11442-6303 &   295.7370 &    -1.3770 &    Blob/Shell \\ 
 430 & 11445-6237 &   295.6696 &    -0.9393 &    Blob/Shell \\ 
 431 & 11449+5614 &   140.3019 &    58.9553 &        Galaxy \\ 
 432 & 11457-6259 &   295.8871 &    -1.2729 &    Blob/Shell \\ 
 433 & 11460+4859 &   148.1558 &    65.2273 &        Galaxy \\ 
 434 & 11476-6435 &   296.4800 &    -2.7712 &    Blob/Shell \\ 
 435 & 11478-6120 &   295.7333 &     0.3868 &    Blob/Shell \\ 
 436 & 11510+4808 &   147.6353 &    66.4047 &        Galaxy \\ 
 437 & 11514-2253 &   286.1394 &    37.8256 &        Galaxy \\ 
 438 & 11535-1937 &   285.5865 &    41.1011 &        Galaxy \\ 
 439 & 11556-6251 &   296.9612 &    -0.8894 &    Blob/Shell \\ 
 440 & 11569-1859 &   286.3691 &    41.9299 &        Galaxy \\ 
 441 & 11578-0049 &   277.3661 &    59.2144 &        Galaxy \\ 
 442 & 11596+6224 &   132.7029 &    54.0480 &        Galaxy \\ 
 443 & 12002+4854 &   143.3649 &    66.5181 &        Galaxy \\ 
 444 & 12028+5037 &   140.5909 &    65.1640 &        Galaxy \\ 
 445 & 12030+5049 &   140.3354 &    65.0097 &        Galaxy \\ 
 446 & 12036+4951 &   141.1121 &    65.9165 &        Galaxy \\ 
 447 & 12084-6258 &   298.4090 &    -0.7347 &    Blob/Shell \\ 
 448 & 12085+5045 &   138.4714 &    65.4104 &        Galaxy \\ 
 449 & 12085+6411 &   130.2453 &    52.6368 &        Galaxy \\ 
 450 & 12102-6133 &   298.4088 &     0.6954 &    Blob/Shell \\ 
 451 & 12138-4302 &   296.2108 &    19.0892 &        Galaxy \\ 
 452 & 12145-5957 &   298.6977 &     2.3557 &    Blob/Shell \\ 
 453 & 12162+1441 &   270.4315 &    75.1897 &        Galaxy \\ 
 454 & 12171-6328 &   299.4579 &    -1.0951 &    Blob/Shell \\ 
 455 & 12198-6213 &   299.6067 &     0.1752 &    Blob/Shell \\ 
 456 & 12202-6222 &   299.6706 &     0.0365 &   Filamentary \\ 
 457 & 12204+1605 &   271.1718 &    76.8989 &        Galaxy \\ 
 458 & 12208-6242 &   299.7776 &    -0.2784 &    Blob/Shell \\ 
 459 & 12235+1323 &   278.7856 &    74.7856 &        Galaxy \\ 
 460 & 12239+3129 &   174.5443 &    83.1823 &        Galaxy \\ 
 461 & 12294+1441 &   282.3436 &    76.5035 &        Galaxy \\ 
 462 & 12295-6224 &   300.7477 &     0.1006 &    Blob/Shell \\ 
 463 & 12315+0255 &   292.5934 &    65.1780 &        Galaxy \\ 
 464 & 12340+1130 &   289.8096 &    73.7319 &        Galaxy \\ 
 465 & 12362-6201 &   301.5071 &     0.5421 &    Blob/Shell \\ 
 466 & 12378+6152 &   125.3257 &    55.4690 &        Galaxy \\ 
 467 & 12380-0451 &   297.8897 &    57.6344 &        Galaxy \\ 
 468 & 12396+3249 &   142.8293 &    84.2204 &        Galaxy \\ 
 469 & 12412+1639 &   293.0776 &    79.1165 &        Galaxy \\ 
 470 & 12414+1324 &   295.4189 &    75.8908 &        Galaxy \\ 
 471 & 12425-0011 &   299.5360 &    62.3677 &        Galaxy \\ 
 472 & 12426-6512 &   302.3319 &    -2.6088 &    Blob/Shell \\ 
 473 & 12436-6147 &   302.3632 &     0.7967 &    Blob/Shell \\ 
 474 & 12469-6149 &   302.7530 &     0.7818 &    Blob/Shell \\ 
 475 & 12481-6226 &   302.9036 &     0.1535 &    Blob/Shell \\ 
 476 & 12482-6301 &   302.9182 &    -0.4271 &    Blob/Shell \\ 
 477 & 12483+7308 &   123.0685 &    44.2527 &        Galaxy \\ 
 478 & 12488-6214 &   302.9882 &     0.3519 &    Blob/Shell \\ 
 479 & 12493+7154 &   122.9592 &    45.4933 &        Galaxy \\ 
 480 & 12517-1015 &   304.1151 &    52.3296 &        Galaxy \\ 
 481 & 12522+2912 &   101.5499 &    88.0524 &        Galaxy \\ 
 482 & 12523+4648 &   121.2827 &    70.5867 &        Galaxy \\ 
 483 & 12532+0434 &   305.7383 &    67.1529 &        Galaxy \\ 
 484 & 12542+2157 &   315.7200 &    84.4209 &        Galaxy \\ 
 485 & 12552-4559 &   304.1392 &    16.5903 &        Galaxy \\ 
 486 & 12554+0150 &   306.7405 &    64.3981 &        Galaxy \\ 
 487 & 12562-6228 &   303.8359 &     0.1052 &    Blob/Shell \\ 
 488 & 12565-6257 &   303.8578 &    -0.3717 &    Blob/Shell \\ 
 489 & 12575-6237 &   303.9784 &    -0.0420 &    Blob/Shell \\ 
 490 & 12580+0246 &   308.4374 &    65.2742 &        Galaxy \\ 
 491 & 12589-6113 &   304.1989 &     1.3533 &    Blob/Shell \\ 
 492 & 13000-6258 &   304.2603 &    -0.3990 &    Blob/Shell \\ 
 493 & 13023-6249 &   304.5208 &    -0.2604 &    Blob/Shell \\ 
 494 & 13047-6321 &   304.7668 &    -0.8104 &    Blob/Shell \\ 
 495 & 13086+3719 &   101.6115 &    79.2492 &        Galaxy \\ 
 496 & 13099-1716 &   310.0721 &    45.0376 &        Galaxy \\ 
 497 & 13100-6154 &   305.4721 &     0.5857 &   Filamentary \\ 
 498 & 13111+3651 &    98.0453 &    79.4486 &        Galaxy \\ 
 499 & 13135+4217 &   105.9986 &    74.2886 &        Galaxy \\ 
 500 & 13137-6057 &   305.9954 &     1.5021 &   Filamentary \\ 
 501 & 13142-1622 &   311.7203 &    45.8017 &        Galaxy \\ 
 502 & 13149-3150 &   309.3858 &    30.4389 &        Galaxy \\ 
 503 & 13158-6246 &   306.0657 &    -0.3295 &    Blob/Shell \\ 
 504 & 13168-6246 &   306.1786 &    -0.3510 &    Blob/Shell \\ 
 505 & 13170-2708 &   310.6333 &    35.0350 &        Galaxy \\ 
 506 & 13225-4245 &   309.5121 &    19.4186 &        Galaxy \\ 
 507 & 13231-6319 &   306.8226 &    -0.9748 &    Blob/Shell \\ 
 508 & 13254-6125 &   307.3396 &     0.8647 &    Blob/Shell \\ 
 509 & 13256-4839 &   309.2166 &    13.4991 &        Galaxy \\ 
 510 & 13277+4727 &   104.8632 &    68.5583 &        Galaxy \\ 
 511 & 13309-6241 &   307.7950 &    -0.4803 &    Blob/Shell \\ 
 512 & 13350+0908 &   335.9316 &    68.7518 &        Galaxy \\ 
 513 & 13353-1737 &   318.3161 &    43.5927 &        Galaxy \\ 
 514 & 13357-6422 &   308.0336 &    -2.2352 &    Blob/Shell \\ 
 515 & 13438-6203 &   309.3781 &    -0.1416 &    Blob/Shell \\ 
 516 & 13445-6155 &   309.4917 &    -0.0184 &    Blob/Shell \\ 
 517 & 13445-6200 &   309.4668 &    -0.1048 &    Blob/Shell \\ 
 518 & 13470+3530 &    69.8649 &    75.2333 &        Galaxy \\ 
 519 & 13543-6121 &   310.7509 &     0.2497 &    Blob/Shell \\ 
 520 & 13549-3950 &   316.5027 &    21.0318 &    Blob/Shell \\ 
 521 & 13558-6159 &   310.7633 &    -0.3946 &    Blob/Shell \\ 
 522 & 14045+5057 &    96.8672 &    62.4427 &        Galaxy \\ 
 523 & 14051-6147 &   311.8677 &    -0.5053 &     Star-like \\ 
 524 & 14063-5930 &   312.6693 &     1.6281 &    Blob/Shell \\ 
 525 & 14112-6034 &   312.9339 &     0.4348 &     Star-like \\ 
 526 & 14131-6126 &   312.8766 &    -0.4614 &    Blob/Shell \\ 
 527 & 14152-4309 &   319.2634 &    16.7065 &        Galaxy \\ 
 528 & 14183-6036 &   313.7457 &     0.1154 &    Blob/Shell \\ 
 529 & 14214+1451 &     7.4475 &    65.1372 &        Galaxy \\ 
 530 & 14241-6007 &   314.5935 &     0.3265 &    Blob/Shell \\ 
 531 & 14281-7809 &   308.1466 &   -16.5666 &        Galaxy \\ 
 532 & 14283+3532 &    60.2793 &    67.3840 &        Galaxy \\ 
 533 & 14284-5514 &   316.9109 &     4.6517 &        Galaxy \\ 
 534 & 14290-6022 &   315.0666 &    -0.1288 &    Blob/Shell \\ 
 535 & 14306+5808 &   100.0417 &    54.5068 &        Galaxy \\ 
 536 & 14310+4940 &    88.6771 &    60.3860 &        Galaxy \\ 
 537 & 14326-6032 &   315.4111 &    -0.4537 &    Blob/Shell \\ 
 538 & 14351+0230 &   353.1522 &    54.4551 &        Galaxy \\ 
 539 & 14383-0006 &   351.2196 &    51.9773 &        Galaxy \\ 
 540 & 14392-5916 &   316.6746 &     0.3652 &    Blob/Shell \\ 
 541 & 14395-5941 &   316.5403 &    -0.0167 &    Blob/Shell \\ 
 542 & 14500-5918 &   317.9014 &    -0.2476 &    Blob/Shell \\ 
 543 & 14514+0344 &   359.4275 &    52.4204 &        Galaxy \\ 
 544 & 14522-5932 &   318.0480 &    -0.5788 &   Filamentary \\ 
 545 & 14526-5918 &   318.2051 &    -0.3977 &    Blob/Shell \\ 
 546 & 14557-0053 &   355.3484 &    48.4324 &        Galaxy \\ 
 547 & 14577-5748 &   319.4904 &     0.6190 &    Blob/Shell \\ 
 548 & 15034-5839 &   319.7341 &    -0.4851 &    Blob/Shell \\ 
 549 & 15035-6005 &   319.0333 &    -1.7413 &    Blob/Shell \\ 
 550 & 15074-5744 &   320.6441 &     0.0469 &   Filamentary \\ 
 551 & 15074-5909 &   319.9387 &    -1.1785 &    Blob/Shell \\ 
 552 & 15077+5243 &    87.1590 &    53.9409 &        Galaxy \\ 
 553 & 15082-5929 &   319.8548 &    -1.5157 &    Blob/Shell \\ 
 554 & 15084+5711 &    93.2286 &    51.3984 &        Galaxy \\ 
 555 & 15100-5903 &   320.2684 &    -1.2664 &    Blob/Shell \\ 
 556 & 15103-5711 &   321.2671 &     0.3201 &    Blob/Shell \\ 
 557 & 15106-2029 &   342.3464 &    31.1090 &        Galaxy \\ 
 558 & 15109-5248 &   323.5948 &     4.0429 &        Galaxy \\ 
 559 & 15115-6231 &   318.6322 &    -4.3265 &   Filamentary \\ 
 560 & 15132+4223 &    69.6790 &    57.1670 &        Galaxy \\ 
 561 & 15146+5629 &    91.5489 &    51.0874 &        Galaxy \\ 
 562 & 15152-5601 &   322.4437 &     0.9603 &    Blob/Shell \\ 
 563 & 15164-5650 &   322.1552 &     0.1839 &    Blob/Shell \\ 
 564 & 15166-5706 &   322.0292 &    -0.0571 &    Blob/Shell \\ 
 565 & 15174-5538 &   322.9054 &     1.1275 &    Blob/Shell \\ 
 566 & 15229-5619 &   323.1814 &     0.1368 &    Blob/Shell \\ 
 567 & 15249-5637 &   323.2421 &    -0.2682 &    Blob/Shell \\ 
 568 & 15259-5612 &   323.6010 &     0.0005 &    Blob/Shell \\ 
 569 & 15262-5541 &   323.9191 &     0.4010 &    Blob/Shell \\ 
 570 & 15269-5632 &   323.5246 &    -0.3464 &    Blob/Shell \\ 
 571 & 15342+1646 &    26.2496 &    50.4735 &        Galaxy \\ 
 572 & 15347-5518 &   325.1268 &     0.0287 &    Blob/Shell \\ 
 573 & 15360-5820 &   323.4827 &    -2.5284 &   Filamentary \\ 
 574 & 15415-5337 &   326.9309 &     0.7841 &    Blob/Shell \\ 
 575 & 15418-5449 &   326.2356 &    -0.2002 &   Filamentary \\ 
 576 & 15472-5514 &   326.5836 &    -1.0010 &    Blob/Shell \\ 
 577 & 15475-5239 &   328.2344 &     0.9986 &    Blob/Shell \\ 
 578 & 15506-5325 &   328.1206 &     0.1044 &    Blob/Shell \\ 
 579 & 15517-5334 &   328.1341 &    -0.1156 &     Star-like \\ 
 580 & 15519-5430 &   327.5736 &    -0.8516 &    Blob/Shell \\ 
 581 & 15522-5130 &   329.5179 &     1.4243 &    Blob/Shell \\ 
 582 & 15583-5314 &   329.1075 &    -0.4881 &    Blob/Shell \\ 
 583 & 16002-5533 &   327.7974 &    -2.4275 &     Star-like \\ 
 584 & 16009-5130 &   330.5357 &     0.5508 &    Blob/Shell \\ 
 585 & 16068-5116 &   331.3936 &     0.1135 &    Blob/Shell \\ 
 586 & 16088-5012 &   332.3350 &     0.6827 &    Blob/Shell \\ 
 587 & 16107-4956 &   332.7491 &     0.6726 &    Blob/Shell \\ 
 588 & 16153-7001 &   319.0265 &   -14.1278 &        Galaxy \\ 
 589 & 16162-5113 &   332.4872 &    -0.8576 &   Filamentary \\ 
 590 & 16220-6304 &   324.5992 &    -9.7829 &        Galaxy \\ 
 591 & 16228-2411 &   353.0489 &    17.0752 &   Filamentary \\ 
 592 & 16254-4828 &   335.4802 &     0.0225 &    Blob/Shell \\ 
 593 & 16266-4954 &   334.5905 &    -1.1005 &    Blob/Shell \\ 
 594 & 16321-4755 &   336.6628 &    -0.4064 &   Filamentary \\ 
 595 & 16345-4910 &   336.0107 &    -1.5436 &    Blob/Shell \\ 
 596 & 16366-4746 &   337.2799 &    -0.8626 &    Blob/Shell \\ 
 597 & 16404-4543 &   339.2350 &     0.0050 &    Blob/Shell \\ 
 598 & 16409-4948 &   336.2183 &    -2.7395 &    Blob/Shell \\ 
 599 & 16417-4445 &   340.1127 &     0.4780 &    Blob/Shell \\ 
 600 & 16419-4602 &   339.1753 &    -0.3955 &    Blob/Shell \\ 
 601 & 16440-4154 &   342.5519 &     2.0210 &    Blob/Shell \\ 
 602 & 16448-4440 &   340.5467 &     0.1152 &    Blob/Shell \\ 
 603 & 16459-4450 &   340.5329 &    -0.1478 &    Blob/Shell \\ 
 604 & 16486-4612 &   339.8008 &    -1.3907 &    Blob/Shell \\ 
 605 & 16535-4300 &   342.8184 &    -0.0289 &    Blob/Shell \\ 
 606 & 16544-4019 &   345.0188 &     1.5152 &   Filamentary \\ 
 607 & 16562-4411 &   342.2135 &    -1.1537 &    Blob/Shell \\ 
 608 & 16577+5900 &    88.0065 &    37.4306 &        Galaxy \\ 
 609 & 17005-4152 &   344.5071 &    -0.3431 &    Blob/Shell \\ 
 610 & 17023-3841 &   347.2419 &     1.3286 &    Blob/Shell \\ 
 611 & 17026-4202 &   344.6225 &    -0.7532 &   Filamentary \\ 
 612 & 17033-4035 &   345.8440 &     0.0255 &    Blob/Shell \\ 
 613 & 17036-4134 &   345.0986 &    -0.6109 &    Blob/Shell \\ 
 614 & 17039-3952 &   346.4879 &     0.3633 &     Star-like \\ 
 615 & 17067-4518 &   342.4607 &    -3.3062 &    Blob/Shell \\ 
 616 & 17073-4336 &   343.8894 &    -2.3809 &    Blob/Shell \\ 
 617 & 17076-3858 &   347.6352 &     0.3400 &   Filamentary \\ 
 618 & 17093-3604 &   350.1771 &     1.7915 &    Blob/Shell \\ 
 619 & 17113-3620 &   350.1919 &     1.3059 &    Blob/Shell \\ 
 620 & 17143-3400 &   352.4383 &     2.1790 &   Filamentary \\ 
 621 & 17149-3404 &   352.4637 &     2.0258 &   Filamentary \\ 
 622 & 17180+6039 &    89.6505 &    34.7005 &        Galaxy \\ 
 623 & 17181-4405 &   344.6291 &    -4.2478 &    Blob/Shell \\ 
 624 & 17191-3958 &   348.1259 &    -2.0442 &    Blob/Shell \\ 
 625 & 17211-3537 &   351.9225 &     0.1099 &    Blob/Shell \\ 
 626 & 17233-4012 &   348.3974 &    -2.8429 &    Blob/Shell \\ 
 627 & 17285-3346 &   354.3082 &    -0.1077 &    Blob/Shell \\ 
 628 & 17298-3253 &   355.1944 &     0.1362 &    Blob/Shell \\ 
 629 & 17419-3207 &   357.2096 &    -1.5912 &    Blob/Shell \\ 
 630 & 17468-3134 &   358.2208 &    -2.1904 &    Blob/Shell \\ 
 631 & 17470-2533 &     3.3937 &     0.8832 &    Blob/Shell \\ 
 632 & 17483-3114 &   358.6704 &    -2.2943 &    Blob/Shell \\ 
 633 & 17499+7009 &   100.5727 &    30.6405 &        Galaxy \\ 
 634 & 17518-2522 &     4.1071 &     0.0380 &     Star-like \\ 
 635 & 17535-2431 &     5.0367 &     0.1392 &    Blob/Shell \\ 
 636 & 17547-2555 &     3.9727 &    -0.7931 &    Blob/Shell \\ 
 637 & 17567-2322 &     6.3984 &     0.0899 &     Star-like \\ 
 638 & 17569+0617 &    32.6645 &    14.4178 &        Galaxy \\ 
 639 & 17570-2310 &     6.6125 &     0.1415 &    Blob/Shell \\ 
 640 & 17578+4553 &    72.8484 &    27.8555 &        Galaxy \\ 
 641 & 18014-2428 &     5.9743 &    -1.3862 &     Star-like \\ 
 642 & 18017-2207 &     8.0571 &    -0.2937 &   Filamentary \\ 
 643 & 18024-2231 &     7.7918 &    -0.6330 &    Blob/Shell \\ 
 644 & 18034-1359 &    15.3367 &     3.3801 &    Blob/Shell \\ 
 645 & 18040-1503 &    14.4879 &     2.7253 &    Blob/Shell \\ 
 646 & 18061-8525 &   308.0250 &   -26.4602 &        Galaxy \\ 
 647 & 18081-2138 &     9.2061 &    -1.3495 &    Blob/Shell \\ 
 648 & 18086-1846 &    11.7734 &    -0.0417 &    Blob/Shell \\ 
 649 & 18106-1840 &    12.0879 &    -0.4133 &    Blob/Shell \\ 
 650 & 18123-1203 &    18.0801 &     2.4181 &    Blob/Shell \\ 
 651 & 18131-1606 &    14.6311 &     0.3007 &    Blob/Shell \\ 
 652 & 18139-1704 &    13.8716 &    -0.3216 &     Star-like \\ 
 653 & 18144-1700 &    13.9897 &    -0.4096 &     Star-like \\ 
 654 & 18146-1200 &    18.4116 &     1.9387 &   Filamentary \\ 
 655 & 18151-1134 &    18.8380 &     2.0399 &   Filamentary \\ 
 656 & 18151-1318 &    17.3067 &     1.2182 &     Star-like \\ 
 657 & 18163-1603 &    15.0345 &    -0.3530 &   Filamentary \\ 
 658 & 18167-1614 &    14.9221 &    -0.5233 &     Star-like \\ 
 659 & 18169-1338 &    17.2334 &     0.6804 &   Filamentary \\ 
 660 & 18180-1342 &    17.3102 &     0.4007 &    Blob/Shell \\ 
 661 & 18199-1603 &    15.4476 &    -1.1219 &    Blob/Shell \\ 
 662 & 18210-1645 &    14.9612 &    -1.6875 &   Filamentary \\ 
 663 & 18212+7432 &   105.5377 &    28.1747 &        Galaxy \\ 
 664 & 18224-1228 &    18.8827 &     0.0520 &    Blob/Shell \\ 
 665 & 18227-1218 &    19.0794 &     0.0612 &    Blob/Shell \\ 
 666 & 18241-1320 &    18.3243 &    -0.7371 &    Blob/Shell \\ 
 667 & 18253-1210 &    19.5033 &    -0.4438 &    Blob/Shell \\ 
 668 & 18257-1226 &    19.3024 &    -0.6514 &     Star-like \\ 
 669 & 18278+0111 &    31.6235 &     5.2451 &    Blob/Shell \\ 
 670 & 18279-1039 &    21.1276 &    -0.2884 &    Blob/Shell \\ 
 671 & 18300-0458 &    26.3970 &     1.9036 &    Blob/Shell \\ 
 672 & 18308-0741 &    24.0970 &     0.4533 &    Blob/Shell \\ 
 673 & 18314-0517 &    26.2851 &     1.4493 &    Blob/Shell \\ 
 674 & 18317-0926 &    22.6375 &    -0.5498 &   Filamentary \\ 
 675 & 18318-0434 &    26.9737 &     1.6804 &    Blob/Shell \\ 
 676 & 18318-0741 &    24.2007 &     0.2517 &    Blob/Shell \\ 
 677 & 18322-0956 &    22.2576 &    -0.8800 &    Blob/Shell \\ 
 678 & 18328-0900 &    23.1422 &    -0.5869 &     Star-like \\ 
 679 & 18335+6705 &    97.2574 &    26.5584 &        Galaxy \\ 
 680 & 18362-0517 &    26.8302 &     0.3822 &    Blob/Shell \\ 
 681 & 18367-0529 &    26.7185 &     0.1741 &    Blob/Shell \\ 
 682 & 18370-0607 &    26.1971 &    -0.1867 &    Blob/Shell \\ 
 683 & 18411-0312 &    29.2414 &     0.2597 &    Blob/Shell \\ 
 684 & 18412-0440 &    27.9651 &    -0.4425 &    Blob/Shell \\ 
 685 & 18416-0518 &    27.4359 &    -0.8147 &     Star-like \\ 
 686 & 18433-0327 &    29.2870 &    -0.3367 &    Blob/Shell \\ 
 687 & 18441-0118 &    31.2780 &     0.4860 &     Star-like \\ 
 688 & 18449+0032 &    33.0052 &     1.1520 &    Blob/Shell \\ 
 689 & 18463-0052 &    31.9130 &     0.1963 &    Blob/Shell \\ 
 690 & 18465-0018 &    32.4436 &     0.3973 &    Blob/Shell \\ 
 691 & 18502-0018 &    32.8608 &    -0.4105 &    Blob/Shell \\ 
 692 & 18504+0025 &    33.5378 &    -0.1291 &     Star-like \\ 
 693 & 18527+0203 &    35.2640 &     0.1203 &    Blob/Shell \\ 
 694 & 18530+0515 &    38.1304 &     1.5260 &    Blob/Shell \\ 
 695 & 18537+0145 &    35.0979 &    -0.2412 &    Blob/Shell \\ 
 696 & 18550+0358 &    37.2232 &     0.4788 &   Filamentary \\ 
 697 & 18555+0910 &    41.9069 &     2.7739 &     Star-like \\ 
 698 & 18559+0308 &    36.5844 &    -0.0961 &     Star-like \\ 
 699 & 18564+0145 &    35.4139 &    -0.8500 &    Blob/Shell \\ 
 700 & 18571+0326 &    36.9918 &    -0.2290 &    Blob/Shell \\ 
 701 & 18582+0044 &    34.7313 &    -1.7170 &    Blob/Shell \\ 
 702 & 18586+0106 &    35.0999 &    -1.6242 &    Blob/Shell \\ 
 703 & 18588+0350 &    37.5475 &    -0.4082 &   Filamentary \\ 
 704 & 19004+0119 &    35.5045 &    -1.9385 &     Star-like \\ 
 705 & 19012+0505 &    38.9266 &    -0.3701 &    Blob/Shell \\ 
 706 & 19014+0451 &    38.7527 &    -0.5245 &    Blob/Shell \\ 
 707 & 19015+0212 &    36.4039 &    -1.7692 &    Blob/Shell \\ 
 708 & 19015+0847 &    42.2405 &     1.2680 &    Blob/Shell \\ 
 709 & 19023+0545 &    39.6476 &    -0.2926 &    Blob/Shell \\ 
 710 & 19023+0601 &    39.8724 &    -0.1733 &    Blob/Shell \\ 
 711 & 19027+0656 &    40.7432 &     0.1580 &    Blob/Shell \\ 
 712 & 19040+0616 &    40.3061 &    -0.4308 &    Blob/Shell \\ 
 713 & 19049+0712 &    41.2296 &    -0.1937 &    Blob/Shell \\ 
 714 & 19056+0947 &    43.5996 &     0.8538 &    Blob/Shell \\ 
 715 & 19060+0657 &    41.1443 &    -0.5620 &    Blob/Shell \\ 
 716 & 19062+0531 &    39.8843 &    -1.2710 &    Blob/Shell \\ 
 717 & 19062+0758 &    42.0522 &    -0.1198 &    Blob/Shell \\ 
 718 & 19064+0539 &    40.0323 &    -1.2542 &    Blob/Shell \\ 
 719 & 19071-5707 &   339.6960 &   -25.1342 &        Galaxy \\ 
 720 & 19072+0649 &    41.1472 &    -0.8848 &    Blob/Shell \\ 
 721 & 19079+0919 &    43.4512 &     0.1176 &    Blob/Shell \\ 
 722 & 19100+1528 &    49.1330 &     2.5452 &    Blob/Shell \\ 
 723 & 19105+0852 &    43.3515 &    -0.6641 &    Blob/Shell \\ 
 724 & 19137+1013 &    44.9223 &    -0.7190 &    Blob/Shell \\ 
 725 & 19138+1055 &    45.5381 &    -0.3986 &    Blob/Shell \\ 
 726 & 19139+1045 &    45.4042 &    -0.5135 &    Blob/Shell \\ 
 727 & 19150+1116 &    45.9857 &    -0.5046 &     Star-like \\ 
 728 & 19152+1209 &    46.8000 &    -0.1284 &   Filamentary \\ 
 729 & 19156+1441 &    49.0746 &     0.9810 &    Blob/Shell \\ 
 730 & 19157+1319 &    47.8745 &     0.3110 &    Blob/Shell \\ 
 731 & 19172+1558 &    50.3927 &     1.2426 &    Blob/Shell \\ 
 732 & 19191+1733 &    51.9982 &     1.6064 &    Blob/Shell \\ 
 733 & 19193+1443 &    49.5326 &     0.2092 &    Blob/Shell \\ 
 734 & 19205+1447 &    49.7228 &    -0.0160 &    Blob/Shell \\ 
 735 & 19207+1329 &    48.6018 &    -0.6683 &   Filamentary \\ 
 736 & 19207+1348 &    48.8774 &    -0.5182 &    Blob/Shell \\ 
 737 & 19208+6102 &    92.3093 &    20.0695 &        Galaxy \\ 
 738 & 19214+1556 &    50.8432 &     0.3349 &    Blob/Shell \\ 
 739 & 19221+1456 &    50.0346 &    -0.2820 &    Blob/Shell \\ 
 740 & 19230+1851 &    53.5789 &     1.3902 &    Blob/Shell \\ 
 741 & 19233+1413 &    49.5402 &    -0.8814 &    Blob/Shell \\ 
 742 & 19240+1907 &    53.9334 &     1.3222 &    Blob/Shell \\ 
 743 & 19247+1829 &    53.4500 &     0.8710 &    Blob/Shell \\ 
 744 & 19248+1730 &    52.6028 &     0.3740 &    Blob/Shell \\ 
 745 & 19255+1531 &    50.9343 &    -0.7238 &    Blob/Shell \\ 
 746 & 19256+1705 &    52.3339 &     0.0060 &    Blob/Shell \\ 
 747 & 19260+1821 &    53.4841 &     0.5253 &    Blob/Shell \\ 
 748 & 19266+1926 &    54.5134 &     0.9262 &    Blob/Shell \\ 
 749 & 19273+1637 &    52.1156 &    -0.5759 &     Star-like \\ 
 750 & 19295+1637 &    52.3691 &    -1.0479 &    Blob/Shell \\ 
 751 & 19300+1852 &    54.3865 &    -0.0372 &    Blob/Shell \\ 
 752 & 19315+2029 &    55.9763 &     0.4295 &    Blob/Shell \\ 
 753 & 19330+1956 &    55.6672 &    -0.1300 &    Blob/Shell \\ 
 754 & 19340+2336 &    58.9683 &     1.4616 &    Blob/Shell \\ 
 755 & 19342+2235 &    58.1207 &     0.9133 &    Blob/Shell \\ 
 756 & 19352+2717 &    62.3255 &     3.0202 &    Blob/Shell \\ 
 757 & 19355+2055 &    56.8224 &    -0.1758 &    Blob/Shell \\ 
 758 & 19359+2027 &    56.4486 &    -0.4811 &    Blob/Shell \\ 
 759 & 19359+2746 &    62.8190 &     3.1445 &    Blob/Shell \\ 
 760 & 19367+2152 &    57.7777 &     0.0488 &    Blob/Shell \\ 
 761 & 19370+2601 &    61.4249 &     2.0612 &    Blob/Shell \\ 
 762 & 19377+2229 &    58.4260 &     0.1590 &     Star-like \\ 
 763 & 19389+2233 &    58.6294 &    -0.0336 &    Blob/Shell \\ 
 764 & 19399-1026 &    29.3501 &   -16.0102 &        Galaxy \\ 
 765 & 19405+2932 &    64.8605 &     3.1205 &    Blob/Shell \\ 
 766 & 19415+2605 &    61.9719 &     1.2163 &    Blob/Shell \\ 
 767 & 19422+2327 &    59.7854 &    -0.2489 &   Filamentary \\ 
 768 & 19426+5559 &    88.6306 &    15.4485 &        Galaxy \\ 
 769 & 19429+2320 &    59.7586 &    -0.4487 &    Blob/Shell \\ 
 770 & 19433+2420 &    60.6730 &    -0.0171 &    Blob/Shell \\ 
 771 & 19440+2344 &    60.2377 &    -0.4478 &    Blob/Shell \\ 
 772 & 19455+2433 &    61.1136 &    -0.3362 &    Blob/Shell \\ 
 773 & 19464+2641 &    63.0608 &     0.5738 &    Blob/Shell \\ 
 774 & 19471+2532 &    62.1408 &    -0.1432 &    Blob/Shell \\ 
 775 & 19478+2636 &    63.1358 &     0.2588 &    Blob/Shell \\ 
 776 & 19480+2434 &    61.4188 &    -0.8319 &     Star-like \\ 
 777 & 19494+2910 &    65.5202 &     1.2807 &    Blob/Shell \\ 
 778 & 19497+3015 &    66.4949 &     1.7706 &    Blob/Shell \\ 
 779 & 19523+2827 &    65.2471 &     0.3520 &    Blob/Shell \\ 
 780 & 19542+3004 &    66.8394 &     0.8578 &    Blob/Shell \\ 
 781 & 19544+2939 &    66.5024 &     0.6046 &   Filamentary \\ 
 782 & 19560+3806 &    73.8889 &     4.7448 &   Filamentary \\ 
 783 & 19566+2619 &    63.9243 &    -1.5682 &     Star-like \\ 
 784 & 19578+3039 &    67.7505 &     0.4910 &    Blob/Shell \\ 
 785 & 19597+3529 &    72.0483 &     2.7215 &    Blob/Shell \\ 
 786 & 20001+3355 &    70.7723 &     1.8164 &    Blob/Shell \\ 
 787 & 20022+3445 &    71.7041 &     1.9075 &   Filamentary \\ 
 788 & 20028+2903 &    66.9629 &    -1.2804 &    Blob/Shell \\ 
 789 & 20032+4249 &    78.6400 &     6.0584 &   Filamentary \\ 
 790 & 20039+4101 &    77.1795 &     4.9811 &    Blob/Shell \\ 
 791 & 20046+3139 &    69.3676 &    -0.2041 &    Blob/Shell \\ 
 792 & 20053+3336 &    71.0915 &     0.7377 &    Blob/Shell \\ 
 793 & 20056+3321 &    70.9064 &     0.5625 &    Blob/Shell \\ 
 794 & 20060+3111 &    69.1425 &    -0.7010 &    Blob/Shell \\ 
 795 & 20061+3431 &    71.9411 &     1.1055 &    Blob/Shell \\ 
 796 & 20067+3520 &    72.6938 &     1.4389 &   Filamentary \\ 
 797 & 20067+4405 &    80.0528 &     6.2017 &   Filamentary \\ 
 798 & 20069+2819 &    66.8453 &    -2.4376 &    Blob/Shell \\ 
 799 & 20077+4433 &    80.5522 &     6.2958 &   Filamentary \\ 
 800 & 20080+3244 &    70.6612 &    -0.1976 &    Blob/Shell \\ 
 801 & 20090+4231 &    78.9705 &     4.9951 &   Filamentary \\ 
 802 & 20097+3250 &    70.9495 &    -0.4563 &   Filamentary \\ 
 803 & 20097+4005 &    76.9887 &     3.5542 &    Blob/Shell \\ 
 804 & 20098+4110 &    77.9041 &     4.1380 &   Filamentary \\ 
 805 & 20120+3949 &    77.0222 &     3.0447 &   Filamentary \\ 
 806 & 20122+3936 &    76.8586 &     2.8779 &   Filamentary \\ 
 807 & 20124+3601 &    73.9034 &     0.8623 &     Star-like \\ 
 808 & 20125+4027 &    77.5946 &     3.3041 &   Filamentary \\ 
 809 & 20129+4242 &    79.5122 &     4.5028 &   Filamentary \\ 
 810 & 20134+3444 &    72.9526 &    -0.0254 &    Blob/Shell \\ 
 811 & 20135+4138 &    78.6775 &     3.8151 &   Filamentary \\ 
 812 & 20138+3632 &    74.4793 &     0.9115 &    Blob/Shell \\ 
 813 & 20142+3552 &    73.9813 &     0.4749 &    Blob/Shell \\ 
 814 & 20149+3440 &    73.0612 &    -0.3214 &    Blob/Shell \\ 
 815 & 20149+3851 &    76.5300 &     2.0378 &   Filamentary \\ 
 816 & 20151+3621 &    74.4769 &     0.5920 &    Blob/Shell \\ 
 817 & 20152+3917 &    76.9230 &     2.2349 &   Filamentary \\ 
 818 & 20152+3932 &    77.1201 &     2.3671 &   Filamentary \\ 
 819 & 20153+3850 &    76.5478 &     1.9628 &    Blob/Shell \\ 
 820 & 20154+3416 &    72.8095 &    -0.6339 &    Blob/Shell \\ 
 821 & 20154+3937 &    77.2219 &     2.3871 &    Blob/Shell \\ 
 822 & 20154+4202 &    79.2098 &     3.7518 &   Filamentary \\ 
 823 & 20157+3854 &    76.6546 &     1.9253 &    Blob/Shell \\ 
 824 & 20164+4042 &    78.2106 &     2.8417 &   Filamentary \\ 
 825 & 20167+3903 &    76.8904 &     1.8595 &    Blob/Shell \\ 
 826 & 20170+4609 &    82.8006 &     5.8245 &   Filamentary \\ 
 827 & 20173+3714 &    75.4515 &     0.7318 &    Blob/Shell \\ 
 828 & 20184+4054 &    78.5950 &     2.6458 &   Filamentary \\ 
 829 & 20185+4119 &    78.9512 &     2.8667 &   Filamentary \\ 
 830 & 20193+4356 &    81.2023 &     4.2308 &   Filamentary \\ 
 831 & 20195+4504 &    82.1411 &     4.8535 &    Blob/Shell \\ 
 832 & 20199+3731 &    75.9873 &     0.4686 &    Blob/Shell \\ 
 833 & 20201+4311 &    80.6594 &     3.6839 &    Blob/Shell \\ 
 834 & 20207+4206 &    79.8333 &     2.9796 &    Blob/Shell \\ 
 835 & 20208+3908 &    77.4131 &     1.2560 &    Blob/Shell \\ 
 836 & 20216+4319 &    80.9301 &     3.5345 &    Blob/Shell \\ 
 837 & 20217+3947 &    78.0443 &     1.4915 &    Blob/Shell \\ 
 838 & 20219+4256 &    80.6362 &     3.2676 &   Filamentary \\ 
 839 & 20221-2458 &    18.8509 &   -30.8247 &        Galaxy \\ 
 840 & 20222+3243 &    72.3323 &    -2.6805 &    Blob/Shell \\ 
 841 & 20222+3541 &    74.7649 &    -0.9665 &    Blob/Shell \\ 
 842 & 20223+4300 &    80.7381 &     3.2510 &   Filamentary \\ 
 843 & 20228+3556 &    75.0305 &    -0.9190 &    Blob/Shell \\ 
 844 & 20246+3658 &    76.0766 &    -0.6141 &   Filamentary \\ 
 845 & 20252+4337 &    81.5401 &     3.1796 &   Filamentary \\ 
 846 & 20257+3943 &    78.4459 &     0.8170 &   Filamentary \\ 
 847 & 20260+4055 &    79.4422 &     1.4686 &   Filamentary \\ 
 848 & 20261+3825 &    77.4396 &    -0.0055 &    Blob/Shell \\ 
 849 & 20263+3748 &    76.9591 &    -0.3905 &    Blob/Shell \\ 
 850 & 20272+3756 &    77.1707 &    -0.4659 &    Blob/Shell \\ 
 851 & 20275+3842 &    77.8186 &    -0.0506 &   Filamentary \\ 
 852 & 20282+3714 &    76.7169 &    -1.0451 &   Filamentary \\ 
 853 & 20285+4250 &    81.2779 &     2.2312 &    Blob/Shell \\ 
 854 & 20293+4007 &    79.1612 &     0.5033 &    Blob/Shell \\ 
 855 & 20304+4059 &    79.9857 &     0.8408 &   Filamentary \\ 
 856 & 20306+3958 &    79.1969 &     0.2156 &   Filamentary \\ 
 857 & 20307+4015 &    79.4313 &     0.3640 &    Blob/Shell \\ 
 858 & 20327+4120 &    80.5249 &     0.7151 &     Star-like \\ 
 859 & 20337+4104 &    80.4388 &     0.4024 &   Filamentary \\ 
 860 & 20338+3934 &    79.2545 &    -0.5220 &   Filamentary \\ 
 861 & 20346+3911 &    79.0349 &    -0.8650 &   Filamentary \\ 
 862 & 20357+4703 &    85.4086 &     3.7409 &    Blob/Shell \\ 
 863 & 20358+3931 &    79.4436 &    -0.8634 &   Filamentary \\ 
 864 & 20379+4020 &    80.3279 &    -0.6776 &   Filamentary \\ 
 865 & 20384+3814 &    78.7377 &    -2.0378 &   Filamentary \\ 
 866 & 20385+4022 &    80.4283 &    -0.7504 &   Filamentary \\ 
 867 & 20409+4841 &    87.2431 &     4.0535 &    Blob/Shell \\ 
 868 & 20422+4519 &    84.7449 &     1.7841 &    Blob/Shell \\ 
 869 & 20452+3919 &    80.4101 &    -2.3957 &   Filamentary \\ 
 870 & 20468+4559 &    85.7627 &     1.5773 &    Blob/Shell \\ 
 871 & 20486-4857 &   350.6313 &   -39.6290 &        Galaxy \\ 
 872 & 20491+4855 &    88.2717 &     3.1390 &    Blob/Shell \\ 
 873 & 20528+4903 &    88.7635 &     2.7698 &    Blob/Shell \\ 
 874 & 20567+4821 &    88.6469 &     1.8248 &    Blob/Shell \\ 
 875 & 21022+5205 &    92.0395 &     3.6448 &    Blob/Shell \\ 
 876 & 21025+6801 &   104.2011 &    14.1134 &    Blob/Shell \\ 
 877 & 21036+4854 &    89.8299 &     1.3461 &    Blob/Shell \\ 
 878 & 21036+4903 &    89.9418 &     1.4451 &    Blob/Shell \\ 
 879 & 21036+5107 &    91.4665 &     2.8283 &    Blob/Shell \\ 
 880 & 21037+4933 &    90.3169 &     1.7703 &    Blob/Shell \\ 
 881 & 21045+5252 &    92.8527 &     3.9104 &    Blob/Shell \\ 
 882 & 21046+5110 &    91.6050 &     2.7439 &    Blob/Shell \\ 
 883 & 21051+4950 &    90.6758 &     1.7812 &    Blob/Shell \\ 
 884 & 21060+4937 &    90.6188 &     1.5439 &    Blob/Shell \\ 
 885 & 21076+5322 &    93.5348 &     3.9024 &    Blob/Shell \\ 
 886 & 21082+4804 &    89.7235 &     0.2110 &    Blob/Shell \\ 
 887 & 21089-0214 &    48.6236 &   -31.7743 &        Galaxy \\ 
 888 & 21093+4857 &    90.4906 &     0.6854 &    Blob/Shell \\ 
 889 & 21108+5159 &    92.8610 &     2.6092 &   Filamentary \\ 
 890 & 21112+5010 &    91.5961 &     1.3033 &     Star-like \\ 
 891 & 21112+5232 &    93.3032 &     2.9281 &   Filamentary \\ 
 892 & 21115+5203 &    92.9941 &     2.5713 &   Filamentary \\ 
 893 & 21141+5133 &    92.8978 &     1.9346 &    Blob/Shell \\ 
 894 & 21160+4810 &    90.7050 &    -0.6608 &    Blob/Shell \\ 
 895 & 21163+5147 &    93.3043 &     1.8514 &   Filamentary \\ 
 896 & 21169+5142 &    93.3168 &     1.7338 &    Blob/Shell \\ 
 897 & 21181+5345 &    94.8981 &     3.0577 &    Blob/Shell \\ 
 898 & 21188+5517 &    96.0514 &     4.0559 &    Blob/Shell \\ 
 899 & 21191+5212 &    93.9064 &     1.8450 &    Blob/Shell \\ 
 900 & 21223+4923 &    92.2943 &    -0.5171 &    Blob/Shell \\ 
 901 & 21231+5002 &    92.8420 &    -0.1433 &    Blob/Shell \\ 
 902 & 21248+5331 &    95.4437 &     2.1824 &    Blob/Shell \\ 
 903 & 21260+4938 &    92.9033 &    -0.7472 &    Blob/Shell \\ 
 904 & 21261+5413 &    96.0766 &     2.5627 &    Blob/Shell \\ 
 905 & 21274+5111 &    94.1290 &     0.2142 &    Blob/Shell \\ 
 906 & 21310+5651 &    98.3745 &     4.0150 &    Blob/Shell \\ 
 907 & 21318-6407 &   329.3511 &   -41.8173 &        Galaxy \\ 
 908 & 21355+5135 &    95.3336 &    -0.3410 &    Blob/Shell \\ 
 909 & 21394+5128 &    95.7081 &    -0.8252 &    Blob/Shell \\ 
 910 & 21410+5009 &    95.0495 &    -1.9891 &    Blob/Shell \\ 
 911 & 21422+5249 &    96.9106 &    -0.0803 &    Blob/Shell \\ 
 912 & 21422+5625 &    99.2355 &     2.6715 &    Blob/Shell \\ 
 913 & 21450+5658 &    99.8882 &     2.8502 &   Filamentary \\ 
 914 & 21466+7214 &   109.9984 &    14.4037 &        Galaxy \\ 
 915 & 21481+5653 &   100.1659 &     2.5160 &    Blob/Shell \\ 
 916 & 21482+5319 &    97.9281 &    -0.2608 &    Blob/Shell \\ 
 917 & 21525+5539 &    99.8790 &     1.1709 &    Blob/Shell \\ 
 918 & 21545+5736 &   101.2959 &     2.5310 &    Blob/Shell \\ 
 919 & 21547+5855 &   102.1230 &     3.5645 &    Blob/Shell \\ 
 920 & 21569+5923 &   102.6339 &     3.7585 &    Blob/Shell \\ 
 921 & 22035+5435 &   100.4811 &    -0.6345 &    Blob/Shell \\ 
 922 & 22052-5741 &   334.8229 &   -48.3678 &        Galaxy \\ 
 923 & 22087+5520 &   101.5243 &    -0.4491 &    Blob/Shell \\ 
 924 & 22112-6705 &   322.9952 &   -43.6887 &        Galaxy \\ 
 925 & 22118-2742 &    23.1253 &   -55.3146 &        Galaxy \\ 
 926 & 22147+5948 &   104.7120 &     2.7928 &    Blob/Shell \\ 
 927 & 22148+6033 &   105.1348 &     3.4124 &    Blob/Shell \\ 
 928 & 22151+5747 &   103.6371 &     1.0856 &    Blob/Shell \\ 
 929 & 22160+5551 &   102.6639 &    -0.6052 &    Blob/Shell \\ 
 930 & 22161+6140 &   105.8807 &     4.2454 &    Blob/Shell \\ 
 931 & 22178+5607 &   103.0244 &    -0.5115 &    Blob/Shell \\ 
 932 & 22181+5716 &   103.6858 &     0.4312 &    Blob/Shell \\ 
 933 & 22224+5736 &   104.3533 &     0.4071 &    Blob/Shell \\ 
 934 & 22282+6117 &   106.9036 &     3.1561 &    Blob/Shell \\ 
 935 & 22350+5817 &   106.1434 &     0.1304 &    Blob/Shell \\ 
 936 & 22374+6359 &   109.1731 &     4.9800 &     Star-like \\ 
 937 & 22430+5832 &   107.1803 &    -0.1480 &    Blob/Shell \\ 
 938 & 22451+5906 &   107.6837 &     0.2381 &    Blob/Shell \\ 
 939 & 22451+6154 &   108.9614 &     2.7211 &    Blob/Shell \\ 
 940 & 22457+5751 &   107.1863 &    -0.9182 &    Blob/Shell \\ 
 941 & 22460+6341 &   109.8690 &     4.2600 &    Blob/Shell \\ 
 942 & 22488+5914 &   108.1712 &     0.1345 &    Blob/Shell \\ 
 943 & 22507+6208 &   109.6597 &     2.6311 &   Filamentary \\ 
 944 & 22519+5947 &   108.7588 &     0.4542 &    Blob/Shell \\ 
 945 & 22546+5908 &   108.7978 &    -0.2751 &    Blob/Shell \\ 
 946 & 22564+5849 &   108.8647 &    -0.6588 &    Blob/Shell \\ 
 947 & 22575+1542 &    87.5666 &   -39.1224 &        Galaxy \\ 
 948 & 22575+6158 &   110.3075 &     2.1432 &   Filamentary \\ 
 949 & 22581+6352 &   111.1532 &     3.8421 &     Star-like \\ 
 950 & 22587+6225 &   110.6203 &     2.4898 &   Filamentary \\ 
 951 & 23004+5637 &   108.4471 &    -2.8913 &    Blob/Shell \\ 
 952 & 23017+6007 &   110.0139 &     0.2579 &    Blob/Shell \\ 
 953 & 23037+6213 &   111.0742 &     2.0859 &    Blob/Shell \\ 
 954 & 23068+6117 &   111.0462 &     1.0846 &    Blob/Shell \\ 
 955 & 23088+6014 &   110.8806 &     0.0156 &    Blob/Shell \\ 
 956 & 23089+5914 &   110.5084 &    -0.9141 &    Blob/Shell \\ 
 957 & 23107+5928 &   110.8112 &    -0.7919 &    Blob/Shell \\ 
 958 & 23121+0415 &    82.8455 &   -50.6556 &        Galaxy \\ 
 959 & 23131+5942 &   111.1817 &    -0.6811 &     Star-like \\ 
 960 & 23146+5954 &   111.4219 &    -0.5604 &    Blob/Shell \\ 
 961 & 23166-4231 &   348.0893 &   -65.9072 &        Galaxy \\ 
 962 & 23179+2702 &    99.1958 &   -31.3253 &        Galaxy \\ 
 963 & 23179+5804 &   111.1797 &    -2.4203 &    Blob/Shell \\ 
 964 & 23192+5904 &   111.6787 &    -1.5503 &    Blob/Shell \\ 
 965 & 23237+6351 &   113.7737 &     2.7899 &    Blob/Shell \\ 
 966 & 23239+5826 &   112.0500 &    -2.3463 &    Blob/Shell \\ 
 967 & 23260-4136 &   347.6851 &   -67.8769 &        Galaxy \\ 
 968 & 23295+6016 &   113.2991 &    -0.8186 &    Blob/Shell \\ 
 969 & 23347+6428 &   115.1042 &     3.0200 &    Blob/Shell \\ 
 970 & 23384+6101 &   114.5590 &    -0.4189 &     Star-like \\ 
 971 & 23435+5850 &   114.6073 &    -2.6867 &    Blob/Shell \\ 
 972 & 23448+6010 &   115.1055 &    -1.4381 &    Blob/Shell \\ 
 973 & 23464+6506 &   116.4742 &     3.3097 &    Blob/Shell \\ 
 974 & 23498+6215 &   116.1731 &     0.4434 &    Blob/Shell \\ 
 975 & 23504+6802 &   117.5447 &     6.0673 &    Blob/Shell \\ 
 976 & 23506+6005 &   115.7847 &    -1.6884 &    Blob/Shell \\ 
 977 & 23506+6224 &   116.2986 &     0.5760 &    Blob/Shell \\ 
 978 & 23507+6230 &   116.3312 &     0.6603 &    Blob/Shell \\ 
 979 & 23508+6807 &   117.6084 &     6.1416 &   Filamentary \\ 
 980 & 23515+6016 &   115.9350 &    -1.5323 &    Blob/Shell \\ 
 981 & 23528+6814 &   117.8075 &     6.2085 &   Filamentary \\ 
 982 & 23568+6706 &   117.9515 &     5.0268 &   Filamentary \\ 
 983 & 23586+6603 &   117.9151 &     3.9545 &    Blob/Shell \\ 
 984 & 23593+6320 &   117.4610 &     1.2835 &    Blob/Shell \\ 

\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\centering
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Pilot Study \imsfrs \label{sources.tbl}}
\tablehead{
\colhead{\emph{IRAS} Name} &
\colhead{$\ell$} &
\colhead{$b$} &
\colhead{$F_{12}$} &
\colhead{$F_{25}$} &
\colhead{$F_{60}$} &
\colhead{$F_{100}$} &
\colhead{Other ID} \\
\colhead{} &
\colhead{(\deg)} &
\colhead{(\deg)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{} }
\tablecolumns{8}
\startdata
00259+5625 & 119.8038 & -6.0319 & 0.7603 & 1.116 & 30.56 & 108.5 & CB 3\tablenotemark{a}, LBN 594\tablenotemark{b} \\
00420+5530 & 122.0145 & -7.0718 & 7.328 & 15.13 & 217.0 & 469.7 & Mol 3\tablenotemark{c} \\
01082+5717 & 125.6137 & -5.2090 & 1.138 & 1.089 & 13.56 & 44.78 & --- \\
05380+2020 & 186.7611 & -5.3793 & 2.294 & 1.931 & 34.72 & 118.6 & --- \\
\enddata
\tablenotetext{a}{\citep{Clemens1988}}
\tablenotetext{b}{\citep{LBN}}
\tablenotetext{c}{\citep{Molinari1996}}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccccccccc}
\centering
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pc}
\tablecaption{Spectrophotometric Parameters\label{2mass.tbl}}
\tablehead{
\colhead{\emph{IRAS} Name} &
\colhead{2MASS ID} &
\colhead{J} &
\colhead{H} &
\colhead{\ks} &
\multicolumn{2}{c}{H$\alpha$ 6563} & &
\multicolumn{2}{c}{He \Rom{1} 5876} &
\colhead{Sp. Type} &
\colhead{\av} &
\colhead{D$_{spec}$} &
\colhead{D$_{lit}$} \\

\cline{6-7} \cline{9-10}
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{EW} &
\colhead{$\sigma$} &
\colhead{} &
\colhead{EW} &
\colhead{$\sigma$} &
\colhead{} &
\colhead{(mag)} &
\colhead{(kpc)} &
\colhead{(kpc)} \\

\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} }
\tablecolumns{15}
\startdata
00259+5625 &  &&&&&&&&&&  &  & 2.5\tablenotemark{a}, 2.1\tablenotemark{b}  \\
A & J00283934+5641507 &13.089\tablenotemark{c}&12.896\tablenotemark{c}&12.737& 8.00&0.57 &&0.30 &0.13 & B7 & 2.43$^{+0.07}_{-0.09}$ & 2.12$^{+0.21+0.88}_{-0.21}$   &  \\
B & J00284837+5641468 &13.140&12.960&12.873&14.95 &0.18 &&\nodata &\nodata & A1 & 1.03$^{+0.04}_{-0.03}$&1.65$^{+0.04+0.68}_{-0.08}$ &    \\
C & J00284282+5642554 &12.958&12.632&12.590&4.53 &0.20 &&\nodata &\nodata & F6 & 0.20$^{+0.03}_{-0.04}$&0.91$^{+0.06+0.38}_{-0.06}$  &    \\
D & J00284536+5641525 &12.432&12.088&12.016&3.36 &0.15 &&\nodata &\nodata & G0 & 0.50$^{+0.05}_{-0.04}$&0.59$^{+0.05+0.25}_{-0.05}$ &   \\
E & J00285071+5641430 &11.226&10.512&10.285&1.44 &0.21 &&\nodata &\nodata & G9 & 2.39$^{+0.05}_{-0.41}$&0.19$^{+0.01+0.08}_{-0.05}$ &   \\
00420+5530 &  &&&&&&&&&&  &  & 5.0\tablenotemark{d}, 7.72\tablenotemark{e}, 2.17\tablenotemark{f} \\
A & J00444967+5546225 &10.758&10.292&9.981&-8.66 &0.02 &&0.19 &0.02 & B8e & \nodata&\nodata &  \\
B & J00445732+5547231 &11.288&10.598&10.183&4.49 &0.27 &&0.73 &0.12 & B2 & 6.33$^{+0.17}_{-0.17}$&1.14$^{+0.34+0.47}_{-0.25}$  &  \\
C & J00450384+5546483\tablenotemark{g} &10.564&10.362&9.979&6.34 &0.13 &&\nodata &\nodata & F2 & 4.75$^{+0.01}_{-0.01}$&0.26$^{+0.01+0.11}_{-0.01}$ &   \\
D & J00445393+5546244 &10.826&12.620&12.489&4.00 &0.07 &&\nodata &\nodata & F9 & 1.28$^{+0.05}_{-0.04}$&0.71$^{+0.06+0.29}_{-0.05}$ &   \\
01082+5717 &  &&&&&&&&&&  &  & \nodata &   \\
A & J01112094+5733282 &11.645&11.543&11.496&7.14 &0.52 &&0.53 &0.01 & B4 & 1.22$^{+0.09}_{-0.11}$&1.84$^{+0.26+0.76}_{-0.23}$ &   \\
B & J01112143+5733047a\tablenotemark{h} &11.499&11.412&11.279&7.40 &0.06 &&0.15 &0.02 & B8 & \nodata & \nodata &  \\
C & J01112143+5733047b\tablenotemark{h} &\nodata&\nodata&\nodata&8.76 &0.14 &&0.15 &0.03 & B8 &\nodata & \nodata &   \\
D & J01112045+5732558 &12.453&12.099&11.990&3.80 &0.07 &&\nodata &\nodata & G0 & 0.99$^{+0.05}_{-0.04}$&0.57$^{+0.05+0.24}_{-0.04}$ &   \\
05380+2020 &  &&&&&&&&&&  & & \nodata &   \\
A & J05405928+2021318 &10.513&10.255&10.113&5.61 &0.13 &&0.72 &0.03 & B2 & 2.74$^{+0.17}_{-0.17}$&1.34$^{+0.40+0.55}_{-0.30}$ &   \\
B & J05405527+2021146 &12.018&11.684&11.529&6.63 &0.20 &&0.19 &0.06 & B8 & 2.29$^{+0.09}_{-0.22}$&1.10$^{+0.12+0.45}_{-0.16}$ &   \\
C & J05410199+2022208 &11.322&11.251&11.196&14.40 &0.11 &&\nodata &\nodata & A1 & 0.61$^{+0.04}_{-0.03}$&0.78$^{+0.02+0.32}_{-0.04}$ &   \\
D & J05410100+2021221 &13.188&12.674&\nodata&2.94 &0.24 &&\nodata &\nodata & G4 & \nodata&\nodata &   \\
E & J05410336+2021176 &8.162&7.589&7.470&1.06 &0.07&&\nodata &\nodata & K0 & 0.80$^{+0.17}_{-0.24}$&0.05$^{+0.01+0.02}_{-0.01}$ &   \\
\enddata
\tablecomments{Spectrophotometric distances and \av\ include upper and lower limits resulting from the random uncertainty in spectral type and a second limit {\it upper-only} accounting for systematic uncertainty resulting from the unknown binarity status of each star}
\tablenotetext{a}{Kinematic Distance (\citealt{Launhardt1997})}
\tablenotetext{b}{Kinematic Distance (\citealt{Yun1994a})}
\tablenotetext{c}{Upper Limit}
\tablenotetext{d}{Kinematic Distance (\citealt{Molinari2002})}
\tablenotetext{e}{Kinematic Distance (\citealt{Zhang2005})}
\tablenotetext{f}{Maser Trigonometric Parallax (\citealt{Moellenbrock2009})}
\tablenotetext{g}{Foreground F star and background YSO both contributing flux}
\tablenotetext{h}{Blended in 2MASS}

%the spectrophotometric distance determined from the 2MASS magnitudes and the spectral type, including upper and lower limits, where the upper/lower limits result from the random uncertainty in spectral type and the second {\it upper-only} limit accounts for systematic uncertainty resulting from the unknown binarity status of each star

\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccc}
\centering
\tabletypesize{\tiny}
\tablewidth{0pc}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Candidate YSOs}
\tablehead{
\colhead{\emph{IRAS} Name} &
\colhead{YSO ID} &
\colhead{WISE ID} &
\colhead{J} &
\colhead{H} &
\colhead{\ks} & &
\colhead{W1} &
\colhead{W2} & 
\colhead{W3} &
\colhead{W4} }

\tablecolumns{11}
\startdata
00259+5625&&&&&&&&&&&\\
& Y1 & J002841.65+564152.7   &   17.111 & 14.439 & 12.371 & & 10.460 & 9.262 &  6.667 & 3.736 &   \\
& Y2 & J002831.33+564419.9   &  11.998 & 11.770 & 11.656 & & 11.410 & 11.281 &  7.827 & 5.799 &    \\
& Y3 & J002845.22+564307.6  &   17.233 & 14.718 & 12.744 & & 11.271 & 10.181 & 8.412   & 6.298 &    \\
& Y4 & J002836.86+564245.4  &   16.267 & 14.490 & 13.672 & & 12.564 & 11.858 &  7.134 & 4.341 &    \\
00420+5530&&&&&&&&&&&\\
& Y5 & J004356.01+555118.6  &   15.169 & 14.265 & 13.951 & & 12.255 & 11.651 &   9.595 & 7.661 &    \\
& Y6 & J004503.67+554648.9   &  10.564 & 10.362 & 9.979 & & 8.693 & 7.980 &  4.345 & 1.532 &    \\
& Y7 & J004414.63+554847.0   &  13.934 & 12.641 & 11.900 & & 10.456 & 9.030 &  6.640 & 3.959 &    \\
& Y8 & J004412.68+554859.7  &   16.755 & 14.996 & 13.506 & & 12.152 & 10.694 &  8.052 & 4.513 &     \\
& Y9 & J004409.63+554916.3   &  16.867 & 15.276 & 14.362 & & 11.828 & 10.353 &  7.660 & 5.233 &    \\
&Y10 & J004421.45+554642.6   &  11.269 & 10.754 & 10.135 & & 8.731 & 7.924 &   6.036 & 4.667 &    \\
&Y11 & J004413.27+555256.8   &  11.020 & 10.901 & 10.835 & & 10.727 & 10.628 &  9.180 & 5.931 &    \\
&Y12 & J004457.31+554718.1   &  13.024 & 11.160 & 9.947 & & 8.094 & 7.204 &  3.432 & 0.147 &    \\
&Y13 & J004412.78+555205.1  &   14.162 & 13.286 & 12.830 & & 11.836 & 11.253 &  9.409 &  7.701 &    \\
01082+5717&&&&&&&&&&&\\
&Y14 & J011122.88+573315.9   & 14.817 & 13.834 & 13.283 & & 11.490 & 10.747  & 5.742 & 4.116 &   \\
&Y15 & J011121.12+573328.7   &  11.645 & 11.543 & 11.496 & & 10.762 & 10.144 &  6.176 &  4.202 &   \\
&Y16 & J011111.23+573648.9  &  12.288 & 12.264 & 12.222 & & 11.999 & 11.816 &   8.845 &  6.478 &    \\
&Y17 & J011123.14+573150.0   &  13.757 & 13.544 & 13.382 & & 12.640 & 12.371 &  7.406 &  5.906 &   \\
&Y18 & J011134.42+573632.9   &  13.669 & 13.009 & 12.214 & & 11.089 & 10.466 &  8.202 &  5.637 &   \\
05380+2020&&&&&&&&&&&\\
&Y19 & J054054.13+202247.7   & 16.930 & 16.224 & 15.180 & & 10.255 & 9.325 &  6.580 &  3.967 &  \\
&Y20 & J054107.67+201806.9  &   15.775 & 14.932 & 14.502 & & 13.873 & 13.092 &  8.897 & 5.182 &    \\

\enddata
\label{ysoinput.tbl}
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccccccccccccccccccccccc}
\centering
\tabletypesize{\tiny}
\tablewidth{0pc}
\setlength{\tabcolsep}{0.02in}
\tablecaption{Candidate YSO Fitted Parameters}
\tablehead{
\colhead{\emph{IRAS} Name} &
\colhead{ID} &
\colhead{\# of Fits} &
\colhead{$\chi^{2}/\mathrm{n}_{\mathrm{data}}$} &
\multicolumn{2}{c}{\av} & &
\multicolumn{2}{c}{$\mathrm{M}_{*}(\mathrm{M}_\odot)$} & &
\colhead{$\mathrm{M}_{*}(\mathrm{M}_\odot)$} &
\multicolumn{2}{c}{$\mathrm{log}_{10}(\mathrm{M}_{\mathrm{disk}}/\mathrm{M}_\odot)$}  & &
\multicolumn{2}{c}{$\mathrm{log}_{10}(\dot{\mathrm{M}}/\mathrm{M}_\odot \mathrm{yr}^{-1})$} & &
\colhead{$\mathrm{log}_{10}(\mathrm{L}/\mathrm{L}_\odot)$} &
\multicolumn{2}{c}{Integer Stage} &
\colhead{$\mathrm{F}_{\mathrm{stage}}$} &
\colhead{$\sigma_{\mathrm{stage}}$} \\
\cline{5-6} \cline{8-9} \cline{12-13} \cline{15-16} \cline{19-20} \\

\colhead{} &
\colhead{} &
\colhead{} &
\colhead{BEST} &
\colhead{BEST} &
\colhead{AVG} & &
\colhead{BEST} &
\colhead{AVG} & &
\colhead{Range} &
\colhead{BEST} &
\colhead{AVG} & &
\colhead{BEST} &
\colhead{AVG} & &
\colhead{AVG} &
\colhead{BEST} &
\colhead{AVG} &
\colhead{AVG} &
\colhead{AVG} }
\tablecolumns{21}
\startdata
00259+5625&&&&&&&&&&&&&&&&&&&&&&\\
& Y1 & 294 &   0.03 & 24.72 & 24.09 & &3.7 & 4.0 & &1.5--5.7&-3.22 & -1.41 & & -4.94 & -4.37 & &2.14&   I & amb & 1.54 & 0.53 \\
& Y2 & 163 &   0.94 &  0.00 &  0.42 & &2.3 & 2.8 & &0.8--3.7&-1.70 & -2.55 & & -7.12 & -6.32 & &1.39&  II &  II & 2.07 & 0.19 \\
& Y3 & 530 &   0.87 & 16.38 & 17.56 & &3.0 & 3.0 & &1.0--4.5&-1.31 & -1.99 & &  0.00 & -6.26 & &1.82&  II &  II & 1.99 & 0.02 \\
& Y4 &  51 &   0.50 &  4.83 &  4.86 & &1.2 & 0.8 & &0.3--3.0&-1.62 & -1.84 & & -4.91 & -4.52 & &1.00&   I &   I & 1.02 & 0.04 \\
00420+5530&&&&&&&&&&&&&&&&&&&&&&\\
& Y5 &  41 &   2.73 &  5.63 &  5.18 & &1.9 & 1.9 & &0.1--2.8&-5.07 & -2.95 & &  0.00 & -7.56 & &1.12&  II &  II & 1.99 & 0.02 \\
& Y6 &  24 &   0.87 &  2.27 &  2.44 & &5.2 & 5.1 & &4.8--5.2&-5.83 & -5.54 & &  0.00 &  0.00 & &2.70& III & amb & 2.66 & 0.45 \\
& Y7 &  33 &   1.18 &  0.46 &  0.66 & &1.3 & 2.6 & &0.1--4.6&-2.67 & -1.12 & & -5.07 & -4.39 & &1.44&   I &   I & 1.06 & 0.11 \\
& Y8 & 415 &   0.89 & 12.88 & 14.20 & &1.9 & 1.0 & &0.1--4.6&-2.32 & -1.97 & & -5.55 & -4.82 & &0.95&   I &   I & 1.01 & 0.02 \\
& Y9 &  30 &   2.18 & 12.64 & 12.06 & &3.0 & 2.1 & &0.2--3.8&-2.40 & -2.06 & &  0.00 & -4.43 & &1.65&  II & amb & 1.63 & 0.46 \\
&Y10 & 102 &   0.58 &  0.69 &  1.17 & &2.3 & 2.8 & &2.2--4.0&-2.13 & -2.28 & &  0.00 &  0.00 & &1.80&  II &  II & 2.00 & 0.00 \\
&Y11 &  55 &   0.88 &  1.76 &  1.08 & &2.3 & 2.5 & &2.0--2.7&-7.27 & -5.80 & &  0.00 & -8.64 & &1.48& III & III & 2.87 & 0.23 \\
&Y12 & 174 &   0.21 &  3.69 &  3.10 & &6.8 & 5.3 & &0.9--7.4&-2.53 & -1.25 & & -4.69 & -4.33 & &2.41&   I &   I & 1.01 & 0.01 \\
&Y13 & 399 &   0.18 &  3.89 &  3.57 & &1.8 & 2.0 & &0.1--3.4&-4.38 & -2.21 & &  0.00 & -7.54 & &1.17&  II &  II & 2.01 & 0.06 \\
01082+5717&&&&&&&&&&&&&&&&&&&&&&\\
&Y14 &  46 &   6.24 &  5.33 &  9.63 & &3.2 & 3.4 & &2.7--3.8&-4.45 & -4.10 & &  0.00 &  0.00 & &2.11&  II &  II & 2.02 & 0.04 \\
&Y15 &  16 &   3.49 &  0.03 &  1.12 & &3.2 & 3.1 & &3.0--3.2&-4.64 & -3.33 & &  0.00 &  0.00 & &1.77&  II &  II & 2.00 & 0.00 \\
&Y16 &  40 &   1.21 &  0.76 &  0.86 & &2.5 & 2.5 & &2.4--3.5&-5.36 & -5.44 & &  0.00 &  0.00 & &1.58&  II &  II & 2.30 & 0.42 \\
&Y17 &  11 &   5.85 &  2.31 &  2.79 & &2.2 & 2.3 & &2.3--2.5&-2.78 & -2.89 & &  0.00 &  0.00 & &1.48&  II &  II & 2.00 & 0.00 \\
&Y18 &  31 &   0.57 &  0.07 &  2.50 & &2.2 & 2.3 & &0.9--3.2&-2.17 & -2.23 & &  0.00 & -8.23 & &1.37&  II &  II & 2.00 & 0.00 \\
05380+2020&&&&&&&&&&&&&&&&&&&&&&\\
&Y19 &   2 &  14.73 &  3.61 &  3.69 & &3.3 & 3.3 & &3.3--3.5&-3.07 & -3.08 & & -3.21 & -3.21 & &1.90&   I &   I & 1.00 & 0.01 \\
&Y20 &  25 &   0.62 &  4.58 &  3.60 & &1.3 & 1.0 & &0.1--3.2&-1.49 & -1.65 & & -6.16 & -4.96 & &0.84&  II & amb & 1.59 & 0.48 \\

\enddata
\label{newysoresults.tbl}
\end{deluxetable}
